The Solar Neighborhood. XXXIII. Parallax Results from the CTIOPI 0.9m Program: Trigonometric Parallaxes of Nearby Low-Mass Active and Young Systems

We present basic observational data and association membership analysis for 45 young and active low-mass stellar systems from the ongoing RECONS photometry and astrometry program at the Cerro Tololo Inter-American Observatory. Most of these systems have saturated X-ray emission (log(Lx/Lbol) > -3.5) based on X-ray fluxes from the ROSAT All-Sky Survey, and many are significantly more luminous than main-sequence stars of comparable color. We present parallaxes and proper motions, Johnson-Kron-Cousins VRI photometry, and multiplicity observations from the CTIOPI program on the CTIO 0.9m telescope. To this we add low-resolution optical spectroscopy and line measurements from the CTIO 1.5m telescope, and interferometric binary measurements from the Hubble Space Telescope Fine Guidance Sensors. We also incorporate data from published sources: JHKs photometry from the 2MASS point source catalog; X-ray data from the ROSAT All-Sky Survey; and radial velocities from literature sources. Within the sample of 45 systems, we identify 21 candidate low-mass pre-main-sequence members of nearby associations, including members of beta Pictoris, TW Hydrae, Argus, AB Doradus, two ambiguous 30 Myr old systems, and one object that may be a member of the Ursa Major moving group. Of the 21 candidate young systems, 14 are newly identified as a result of this work, and six of those are within 25 parsecs of the Sun.

==> (inline-0) <==
\begin{deluxetable}{l|ccc|ccc}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Young Star Statistics}\label{tab:statisticstable}
\tablehead{
  \colhead{} &
  \multicolumn{3}{c}{All\tablenotemark{a}} &
  \multicolumn{3}{c}{Within 25 pc\tablenotemark{b}}\\

  \colhead{Association}              &
  \colhead{Known members}                  &
  \colhead{M+ dwarfs}                  &
  \colhead{New members}               &
  \colhead{Known members}               &
  \colhead{M+ dwarfs}                  &
  \colhead{New members}           }
\startdata
\hline
$\epsilon$ Chameleontis &  40 & 19 & 0 &  0 &  0 & 0 \\
TW Hydra            &  41 & 31 & 2 &  0 &  0 & 0 \\
$\beta$ Pictoris    & 111 & 68 & 7 & 18 & 16 & 2 \\
Octans              &  15 &  0 & 0 &  0 &  0 & 0 \\
Tucana-Horologium   &  90 & 26 & 0 &  3 &  2 & 0 \\
Columba             &  74 & 20 & 0 &  0 &  0 & 0 \\
Carina              &  34 & 13 & 0 &  4 &  4 & 0 \\ 
Argus               & 123 & 53 & 1 & 25 & 21 & 1 \\
AB Doradus          & 182 & 74 & 1 & 35 & 24 & 1 \\
Ursa Major          &  75 &  8 & 1 & 26 &  8 & 1 \\
\hline
Unknown             &     &    & 2 &    &    & 1 \\
\hline
\enddata

\tablecomments{The known members of nearby young associations, with new 
discoveries in this paper.}

\tablenotetext{a}{Members are as defined in the following source papers: \citet{King2003},\citet{Zuckerman2004},\citet{Mamajek2005},\citet{Torres2008},\citet{da-Silva2009},\citet{Shkolnik2009},\citet{Lepine2009},\citet{Rice2010},\citet{Schlieder2010},\citet{Shkolnik2011},\citet{Desidera2011},\citet{Kiss2011},\citet{Riedel2011},\citet{Rodriguez2011},\citet{Zuckerman2011},\citet{McCarthy2012},\citet{Schlieder2012a},\citet{Schlieder2012c},\citet{Shkolnik2012}.  Quality of membership is as decided in the source paper and has not been re-evaluated here.}
\tablenotetext{b}{25 pc is determined by trigonometric parallax if possible; otherwise, from published kinematic, photometric, or spectroscopic distances (in that order)}

\end{deluxetable}

\clearpage

\thispagestyle{empty}

\voffset080pt{
\begin{deluxetable}{llrrrclcccrrrccccl}
\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{Photometric Results\label{tab:photometry}}
\tablehead{\colhead{}              &
	   \colhead{Alternate}     &
	   \colhead{}              &
 	   \colhead{}              &
	   \colhead{}              &
	   \colhead{No. of phot.}  &
	   \colhead{}              &
	   \colhead{$\sigma$}      &
	   \colhead{No. of rel.}   &
	   \colhead{No. of}        &
	   \colhead{$J$}           &
	   \colhead{$H$}           &
	   \colhead{$K_s$}         &
	   \colhead{spectral}      &
	   \colhead{}              &
	   \colhead{phot.}          &
	   \colhead{No. of}        &
	   \colhead{}              \\

           \colhead{Name}          &
           \colhead{Name}          &
	   \colhead{$V_{J}$}       &
 	   \colhead{$R_{KC}$}      &
	   \colhead{$I_{KC}$}      &
	   \colhead{Observations} &
	   \colhead{$\pi$ filter}  &
	   \colhead{(mag)}         &
 	   \colhead{Nights}        &
 	   \colhead{Frames}        &
	   \colhead{(2MASS)}       &
	   \colhead{(2MASS)}       &
	   \colhead{(2MASS)}       &
	   \colhead{type\tablenotemark{b}}&
	   \colhead{ref}           &
	   \colhead{dist. (pc)}    &
	   \colhead{Relations}     &
	   \colhead{Notes}         \\

           \colhead{(1)}           &         
           \colhead{(2)}           &
           \colhead{(3)}           &
           \colhead{(4)}           &
           \colhead{(5)}           &
           \colhead{(6)}           &
           \colhead{(7)}           &
           \colhead{(8)}           &
           \colhead{(9)}           &
           \colhead{(10)}          &
           \colhead{(11)}          &
           \colhead{(12)}          &
           \colhead{(13)}          &
           \colhead{(14)}          &
           \colhead{(15)}          &
           \colhead{(16)}          &
           \colhead{(17)}          &
           \colhead{(18)}          }

\startdata
\hline
NLTT 372       & LP~404-32 & 15.87$\pm$0.04 & 14.66$\pm$0.03 & 13.12$\pm$0.05 & 3 & $V$ & 0.014 & 21 &  97 & 11.64$\pm$0.02 & 11.00$\pm$0.03 & 10.72$\pm$0.02 & M4.5V   & 1 & 47.39$\pm$7.47 & 12 & \tablenotemark{a}\\
G 131-26AB     & NLTT~375  & 13.52$\pm$0.06 & 12.19$\pm$0.04 & 10.50$\pm$0.04 & 3 & $V$ & 0.019 & 21 &  97 &  8.87$\pm$0.03 &  8.26$\pm$0.03 &  8.01$\pm$0.02 & M4.0VeJ & 2 & 10.74$\pm$1.67 & 12 & \tablenotemark{a}\\
SCR 0017-6645  & RBS~38    & 12.45$\pm$0.02 & 11.37$\pm$0.01 & 10.00$\pm$0.01 & 2 & $V$ & 0.035 & 11 &  54 &  8.56$\pm$0.02 &  7.93$\pm$0.04 &  7.70$\pm$0.02 & M2.5Ve  & 2 & 14.82$\pm$2.69 & 12 & \\
GJ 2006A       & RBS~67    & 12.95$\pm$0.02 & 11.79$\pm$0.03 & 10.29$\pm$0.03 & 3 & $V$ & 0.077 & 17 &  69 &  8.88$\pm$0.03 &  8.24$\pm$0.04 &  8.01$\pm$0.03 & M3.5Ve  & 2 & 15.39$\pm$2.41 & 12 & \tablenotemark{a}\\
GJ 2006B       &           & 13.25$\pm$0.03 & 12.04$\pm$0.02 & 10.48$\pm$0.02 & 4 & $V$ & 0.036 & 17 &  69 &  8.97$\pm$0.03 &  8.39$\pm$0.03 &  8.12$\pm$0.03 & M3.5Ve  & 2 & 14.29$\pm$2.19 & 12 & \tablenotemark{a}\\
SCR 0103-5515ABC&          & 15.48$\pm$0.03 & 14.00$\pm$0.02 & 12.07$\pm$0.02 & 2 & $R$ & 0.021 & 11 &  49 & 10.16$\pm$0.02 &  9.58$\pm$0.03 &  9.24$\pm$0.02 & M4.5Ve  & 2 & 12.86$\pm$1.97 & 12 & \\
LP 467-16ABC   &           & 14.46$\pm$0.05 & 12.95$\pm$0.01 & 11.03$\pm$0.02 & 2 & $R$ & 0.019 & 15 &  79 &  9.08$\pm$0.03 &  8.51$\pm$0.04 &  8.21$\pm$0.03 & M4.5VeJ & 2 &  7.88$\pm$1.22 & 12 & \\
GJ 2022AC      &G~269-153AB& 13.56$\pm$0.04 & 12.26$\pm$0.01 & 10.62$\pm$0.05 & 3 & $R$ & 0.067 & 14 &  31 &  9.20$\pm$0.04 &  8.66$\pm$0.05 &  8.24$\pm$0.03 & M4.0VeJ & 2 & 14.78$\pm$3.01 & 12 & \\
GJ 2022B       &G~269-153C & 15.50$\pm$0.06 & 14.09$\pm$0.02 & 12.33$\pm$0.06 & 3 & $R$ & 0.016 & 16 &  66 & 10.56$\pm$0.02 & 10.01$\pm$0.02 &  9.68$\pm$0.02 & M4.5Ve  & 2 & 19.65$\pm$3.08 & 12 & \\
LP 993-115     &           & 12.38$\pm$0.08 & 11.17$\pm$0.03 &  9.61$\pm$0.03 & 3 & $V$ & 0.021 & 15 &  71 &  8.14$\pm$0.02 &  7.55$\pm$0.04 &  7.27$\pm$0.02 & M3.5Ve  & 2 &  9.94$\pm$1.53 & 12 & \\
LP 993-116AB   & RBS~353   & 12.69$\pm$0.06 & 11.37$\pm$0.02 &  9.67$\pm$0.02 & 3 & $V$ & 0.015 & 15 &  71 &  8.06$\pm$0.02 &  7.53$\pm$0.04 &  7.20$\pm$0.02 & M4.0VeJ & 2 &  7.62$\pm$1.21 & 12 & \\
G 7-34         &           & 13.84$\pm$0.02 & 12.50$\pm$0.01 & 10.75$\pm$0.01 & 3 & $R$ & 0.022 & 15 &  72 &  9.03$\pm$0.03 &  8.48$\pm$0.03 &  8.18$\pm$0.02 & M4.0Ve  & 2 & 10.65$\pm$1.64 & 12 & \\
G 39-29AB      &           & 12.56$\pm$0.05 & 11.31$\pm$0.01 &  9.70$\pm$0.02 & 3 & $V$ & 0.015 & 13 &  70 &  8.17$\pm$0.02 &  7.62$\pm$0.02 &  7.33$\pm$0.02 & M4.0VeJ & 2 &  9.40$\pm$1.46 & 12 & \\
LP 655-48      &           & 17.79$\pm$0.06 & 15.72$\pm$0.03 & 13.36$\pm$0.04 & 4 & $I$ & 0.013 & 21 & 101 & 10.66$\pm$0.02 &  9.99$\pm$0.02 &  9.55$\pm$0.02 & M6.5Ve  & 2 &  8.45$\pm$1.33 & 12 & \\
LP 476-207ABC  & HIP~23418 & 11.53$\pm$0.07 & 10.33$\pm$0.04 &  8.74$\pm$0.04 & 2 & $V$ & 0.021 & 12 &  64 &  7.21$\pm$0.02 &  6.66$\pm$0.03 &  6.37$\pm$0.02 & M3.0VeJ & 2 &  6.28$\pm$0.97 & 12 & \\
BD-21$^{\circ}$1074BC&      & 11.08$\pm$0.05 &  9.92$\pm$0.05 &  8.45$\pm$0.04 & 4 & $V$ & 0.046 & 16 &  95 &  7.00$\pm$0.02 &  6.39$\pm$0.02 &  6.11$\pm$0.02 & M3.0VeJ & 2 &  6.37$\pm$1.00 & 12 & \tablenotemark{a}\\
BD-21$^{\circ}$1074A&RBS~620& 10.41$\pm$0.02 &  9.40$\pm$0.02 &  8.25$\pm$0.02 & 3 & $V$ & 0.043 & 10 &  49 &  7.05$\pm$0.02 &  6.39$\pm$0.05 &  6.12$\pm$0.02 & M1.5Ve  & 2 &  9.91$\pm$1.72 & 12 & \tablenotemark{a}\\
L 449-1AB      & RBS~636   & 11.69$\pm$0.01 & 10.48$\pm$0.02 &  8.91$\pm$0.01 & 3 & $V$ & 0.024 & 17 &  87 &  7.40$\pm$0.03 &  6.85$\pm$0.05 &  6.56$\pm$0.02 & M3.5VeJ & 2 &  7.01$\pm$1.08 & 12 & \tablenotemark{a}\\
SCR 0529-3239  &           & 13.79$\pm$0.02 & 12.50$\pm$0.01 & 10.80$\pm$0.01 & 2 & $R$ & 0.014 & 11 &  49 &  9.22$\pm$0.03 &  8.61$\pm$0.04 &  8.32$\pm$0.03 & M4.0Ve  & 2 & 12.83$\pm$1.98 & 12 & \\
SCR 0613-2742AB&           & 12.30$\pm$0.03 & 11.10$\pm$0.03 &  9.55$\pm$0.02 & 4 & $V$ & 0.037 & 14 &  77 &  8.00$\pm$0.03 &  7.43$\pm$0.07 &  7.15$\pm$0.02 & M4.0VeJ & 2 &  8.98$\pm$1.41 & 12 & \\
L 34-26        &           & 11.31$\pm$0.03 & 10.19$\pm$0.03 &  8.79$\pm$0.03 & 3 & $V$ & 0.018 & 19 &  95 &  7.41$\pm$0.02 &  6.86$\pm$0.03 &  6.58$\pm$0.02 & M3.0Ve  & 2 &  9.16$\pm$1.41 & 12 & \tablenotemark{a}\\
SCR 0757-7114  &           & 12.45$\pm$0.03 & 11.28$\pm$0.03 &  9.77$\pm$0.03 & 3 & $V$ & 0.007 &  7 &  41 &  8.32$\pm$0.02 &  7.75$\pm$0.04 &  7.42$\pm$0.02 & M3.5V   & 2 & 11.36$\pm$1.76 & 12 & \\
SCR 1012-3124AB&           & 13.51$\pm$0.02 & 12.20$\pm$0.01 & 10.51$\pm$0.03 & 2 & $V$ & 0.015 & 11 &  59 &  8.85$\pm$0.02 &  8.26$\pm$0.05 &  7.99$\pm$0.03 & M4.0VeJ & 2 & 10.56$\pm$1.63 & 12 & \\
TWA 8B         &           & 15.22$\pm$0.07 & 13.68$\pm$0.02 & 11.76$\pm$0.03 & 3 & $V$ & 0.124 & 11 &  65 &  9.84$\pm$0.02 &  9.28$\pm$0.02 &  9.01$\pm$0.03 & M5.0Ve  & 2 & 11.60$\pm$1.87 & 12 & \\
TWA 8A         & RBS~994   & 12.23$\pm$0.06 & 11.14$\pm$0.04 &  9.79$\pm$0.03 & 3 & $V$ & 0.078 & 11 &  65 &  8.34$\pm$0.02 &  7.66$\pm$0.04 &  7.43$\pm$0.02 & M4.0Ve  & 2 & 12.74$\pm$2.54 & 12 & \\
SCR 1214-2345  &           & 13.96$\pm$0.02 & 12.57$\pm$0.02 & 10.78$\pm$0.03 & 2 & $V$ & 0.010 & 11 &  54 &  9.07$\pm$0.02 &  8.56$\pm$0.05 &  8.23$\pm$0.03 & M4.0Ve  & 2 & 10.66$\pm$1.75 & 12 & \\
G 165-8AB      & RBS~1280  & 12.02$\pm$0.09 & 10.77$\pm$0.05 &  9.15$\pm$0.07 & 3 & $R$ & 0.018 & 31 & 181 &  7.56$\pm$0.02 &  7.00$\pm$0.02 &  6.72$\pm$0.02 & M4.0VeJ & 2 &  6.73$\pm$1.03 & 12 & \\
SCR 1425-4113AB&           & 12.54$\pm$0.15 & 11.48$\pm$0.17 & 10.06$\pm$0.11 & 2 & $V$ & 0.078 & 11 &  57 &  8.55$\pm$0.03 &  7.91$\pm$0.03 &  7.61$\pm$0.02 & M2.5VeJ & 2 & 12.95$\pm$2.89 & 12 & \\
GJ 1224        & L~920-26  & 13.48$\pm$0.04 & 12.08$\pm$0.02 & 10.31$\pm$0.03 & 2 & $I$ & 0.013 & 25 & 170 &  8.64$\pm$0.02 &  8.09$\pm$0.04 &  7.83$\pm$0.03 & M4.0Ve  & 2 &  9.11$\pm$1.55 & 12 & \\
G 141-29       & LP~510-15 & 12.86$\pm$0.04 & 11.58$\pm$0.04 &  9.95$\pm$0.04 & 3 & $I$ & 0.013 & 17 &  82 &  8.36$\pm$0.02 &  7.81$\pm$0.04 &  7.55$\pm$0.02 & M4.0Ve  & 2 &  9.78$\pm$1.53 & 12 & \\
SCR 1942-2045  &           & 14.33$\pm$0.05 & 12.98$\pm$0.02 & 11.25$\pm$0.01 & 2 & $R$ & 0.019 &  9 &  48 &  9.60$\pm$0.02 &  9.03$\pm$0.02 &  8.76$\pm$0.02 & M4.0Ve  & 2 & 14.62$\pm$2.31 & 12 & \\
2MASS 2009-0113&           & 14.47$\pm$0.05 & 12.98$\pm$0.03 & 11.16$\pm$0.03 & 3 & $I$ & 0.015 & 14 &  71 &  9.40$\pm$0.03 &  8.83$\pm$0.03 &  8.51$\pm$0.02 & M4.5Ve  & 2 & 10.81$\pm$1.79 & 12 & \\
SCR 2010-2801AB&           & 12.98$\pm$0.03 & 11.78$\pm$0.02 & 10.20$\pm$0.02 & 3 & $R$ & 0.012 & 11 &  57 &  8.65$\pm$0.02 &  8.01$\pm$0.05 &  7.73$\pm$0.03 & M4.0VeJ & 2 & 11.18$\pm$1.83 & 12 & \\
LEHPM2-0783  &SIP~2019-5816& 17.17$\pm$0.04 & 15.28$\pm$0.04 & 13.03$\pm$0.02 & 3 & $I$ & 0.025 & 11 &  58 & 10.66$\pm$0.02 & 10.10$\pm$0.03 &  9.72$\pm$0.02 & M6.5Ve  & 2 & 10.57$\pm$1.65 & 12 & \\
L 755-19       &           & 12.47$\pm$0.02 & 11.31$\pm$0.01 &  9.81$\pm$0.02 & 2 & $R$ & 0.018 & 11 &  56 &  8.39$\pm$0.03 &  7.76$\pm$0.03 &  7.50$\pm$0.03 & M3.0Ve  & 2 & 12.01$\pm$1.88 & 12 & \\
SCR 2033-2556  &           & 14.87$\pm$0.02 & 13.44$\pm$0.02 & 11.57$\pm$0.01 & 2 & $R$ & 0.017 & 11 &  48 &  9.71$\pm$0.02 &  9.15$\pm$0.02 &  8.88$\pm$0.02 & M4.5Ve  & 2 & 12.04$\pm$1.88 & 12 & \\
SCR 2036-3607  & RBS~1687  & 11.66$\pm$0.03 & 10.59$\pm$0.01 &  9.27$\pm$0.02 & 2 & $V$ & 0.021 &  9 &  53 &  8.03$\pm$0.02 &  7.42$\pm$0.03 &  7.17$\pm$0.02 & M2.5Ve  & 2 & 14.18$\pm$2.22 & 12 & \\
GJ 799A        & AT~Mic~A  & 10.36$\pm$0.03 &  9.08$\pm$0.03 &  7.40$\pm$0.03 & 3 & $V$ & 0.064 & 18 & 131 &  5.81$\pm$0.03 &  5.20$\pm$0.05 &  4.94$\pm$0.04 & M4.0VeJ & 2 &  2.77$\pm$0.43 & 12 & \tablenotemark{a}\\
GJ 799B        & AT~Mic~B  & \ldots         & \ldots         & \ldots         &   & $V$ & 0.076 & 18 & 131 & \ldots         & \ldots         & \ldots         & \ldots  &\ldots& \ldots     &\ldots&\tablenotemark{a}\tablenotemark{c}\\
LHS 3799       & L~788-34  & 13.30$\pm$0.03 & 11.87$\pm$0.02 & 10.04$\pm$0.03 & 5 & $V$ & 0.014 & 21 & 118 &  8.24$\pm$0.03 &  7.64$\pm$0.05 &  7.32$\pm$0.02 & M4.5Ve  & 2 &  6.07$\pm$0.93 & 12 & \tablenotemark{a}\\
GJ 1284AB      & RBS~2013  & 11.14$\pm$0.04 & 10.02$\pm$0.04 &  8.59$\pm$0.04 & 3 & $V$ & 0.027 & 20 &  95 &  7.20$\pm$0.02 &  6.61$\pm$0.04 &  6.33$\pm$0.03 & M3.0Ve  & 2 &  7.78$\pm$1.21 & 12 & \tablenotemark{a}\\
\hline
\multicolumn{18}{c}{Previously Published}\\
\hline
LHS 1302       & G~159-3   & 14.49$\pm$0.05 & 13.00$\pm$0.02 & 11.16$\pm$0.03 & 5 & $R$ & 0.021 & 26 & 141 &  9.41$\pm$0.02 &  8.84$\pm$0.02 &  8.55$\pm$0.02 & M4.5Ve  & 2 & 11.04$\pm$1.88 & 12 & \\
LHS 1358       & G~159-46  & 13.58$\pm$0.03 & 12.31$\pm$0.03 & 10.66$\pm$0.02 & 2 & $R$ & 0.015 & 11 &  58 &  9.06$\pm$0.03 &  8.52$\pm$0.03 &  8.17$\pm$0.02 & M4.0V   & 1 & 12.54$\pm$1.94 & 12 & \\
G 99-49        &           & 11.31$\pm$0.05 & 10.04$\pm$0.04 &  8.43$\pm$0.03 & 5 & $V$ & 0.017 & 23 & 145 &  6.91$\pm$0.02 &  6.31$\pm$0.02 &  6.04$\pm$0.02 & M3.5Ve  & 2 &  5.09$\pm$0.79 & 12 & \tablenotemark{a}\\
AP~Col         & LP~949-15 & 12.96$\pm$0.02 & 11.49$\pm$0.02 &  9.60$\pm$0.02 & 4 & $V$ & 0.017 & 26 & 158 &  7.74$\pm$0.03 &  7.18$\pm$0.02 &  6.87$\pm$0.02 & M4.5Ve  & 2 &  4.62$\pm$0.72 & 12 & \tablenotemark{a}\\
G 41-14ABC     & LHS~6158  & 10.92$\pm$0.04 &  9.67$\pm$0.02 &  8.05$\pm$0.02 & 3 & $V$ & 0.013 & 22 & 159 &  6.51$\pm$0.02 &  5.97$\pm$0.03 &  5.69$\pm$0.02 & M3.5VeJ & 2 &  4.39$\pm$0.69 & 12 & \tablenotemark{a}\\
TWA 27AB     &2MA~1207-3932& 19.95$\pm$0.20 & 17.99$\pm$0.07 & 15.92$\pm$0.05 & 5 & $I$ & 0.015 & 12 &  54 & 13.00$\pm$0.03 & 12.39$\pm$0.03 & 11.95$\pm$0.03 & M8    J & 3 & 26.99$\pm$5.15 & 12 & \\
LHS 2729       & L~617-35  & 12.89$\pm$0.06 & 11.68$\pm$0.03 & 10.14$\pm$0.02 & 2 & $R$ & 0.012 &  9 &  56 &  8.66$\pm$0.03 &  8.07$\pm$0.06 &  7.78$\pm$0.03 & M3.5Ve  & 2 & 12.59$\pm$1.94 & 12 & \\
LHS 2836       & L~763-63  & 12.88$\pm$0.04 & 11.60$\pm$0.02 &  9.90$\pm$0.03 & 3 & $V$ & 0.013 & 22 & 108 &  8.33$\pm$0.04 &  7.76$\pm$0.06 &  7.45$\pm$0.03 & M4.0Ve  & 2 &  8.86$\pm$1.39 & 12 & \\
GJ 1207        & LHS~3255  & 12.25$\pm$0.04 & 10.99$\pm$0.05 &  9.43$\pm$0.05 & 5 & $V$ & 0.199 & 27 & 124 &  7.97$\pm$0.02 &  7.44$\pm$0.08 &  7.12$\pm$0.02 & M3.5Ve  & 2 &  9.36$\pm$1.59 & 12 & \tablenotemark{a}\\
LHS 4016AB     & L~649-24  & 12.34$\pm$0.04 & 11.25$\pm$0.03 &  9.90$\pm$0.02 & 3 & $V$ & 0.014 & 16 &  68 &  8.58$\pm$0.03 &  8.02$\pm$0.05 &  7.74$\pm$0.02 & M2.5VeJ & 2 & 17.18$\pm$2.65 & 12 & \\
\hline
\enddata
%\vfil\eject

\tablecomments{Photometry data collected on the sample.}

\tablenotetext{a}{Astrometric results and relative photometry use new
$V$ filter data.}

\tablenotetext{b}{References: (1) \citet{Reid1995}; (2) This paper; (3) \citet{Gizis2007}.  ``J'' indicates joint spectral types from unresolved multiples.}

\tablenotetext{c}{No independent photometry.}

\end{deluxetable}
}

\clearpage

\voffset80pt{
\begin{deluxetable}{lcccccccccrrcccl}
\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Astrometric Results\label{tab:astrometry}}
\tablehead{\colhead{}              &
	   \colhead{R.A.}          &
 	   \colhead{Decl.}         &
	   \colhead{}              &
	   \colhead{}              &
	   \colhead{}              &
	   \colhead{}              &
	   \colhead{}              &
	   \colhead{}              &
	   \colhead{$\pi$(rel)}    &
	   \colhead{$\pi$(corr)}   &
	   \colhead{$\pi$(abs)}    &
	   \colhead{$\mu$}         &
	   \colhead{P.A.}          &
	   \colhead{V$_{tan}$}      &
	   \colhead{}              \\

           \colhead{Name}          &
	   \multicolumn{2}{c}{(J2000)\tablenotemark{a}} &
	   \colhead{Filter}        &
	   \colhead{N$_{sea}$\tablenotemark{b}}&
	   \colhead{N$_{frm}$}     &
	   \colhead{Coverage\tablenotemark{b}}&
	   \colhead{Years\tablenotemark{b}}&
 	   \colhead{N$_{ref}$}     &
	   \colhead{(mas)}         &
	   \colhead{(mas)}         &
	   \colhead{(mas)}         &
	   \colhead{(mas yr$^{-1}$)}&
	   \colhead{(deg)}         &
	   \colhead{(km s$^{-1}$)} &
	   \colhead{Notes}         \\
           \colhead{(1)}           &
           \colhead{(2)}           &
           \colhead{(3)}           &
           \colhead{(4)}           &
           \colhead{(5)}           &
           \colhead{(6)}           &
           \colhead{(7)}           &
           \colhead{(8)}           &
           \colhead{(9)}           &
           \colhead{(10)}          &
           \colhead{(11)}          &
           \colhead{(12)}          &
           \colhead{(13)}          &
           \colhead{(14)}          &
           \colhead{(15)}          &
           \colhead{(16)}          }

\startdata
\hline
\object{NLTT 372}        & 00 08 51.79 & $+$20 49 07.9 & $V$ &11s &  97 & 1999.71--2011.89 & 12.18 &  7 &  10.50$\pm$1.44 & 1.16$\pm$0.07 &  11.66$\pm$1.44 & 147.8$\pm$0.3 & 121.1$\pm$ 0.23 & 60.1 & \tablenotemark{c}\\
\object{G 131-26AB}      & 00 08 53.92 & $+$20 50 25.4 & $V$ &11s &  97 & 1999.71--2011.89 & 12.18 &  7 &  52.97$\pm$1.35 & 1.16$\pm$0.07 &  54.13$\pm$1.35 & 251.2$\pm$0.3 & 194.4$\pm$ 0.11 & 22.0 & \tablenotemark{c}\\
\object{SCR 0017-6645}   & 00 17 23.53 & $-$66 45 12.5 & $V$ & 4s &  54 & 2009.75--2012.88 &  3.13 &  9 &  24.71$\pm$1.73 & 0.90$\pm$0.10 &  25.61$\pm$1.73 &  93.6$\pm$1.8 & 101.1$\pm$ 1.82 & 17.3 & \\
\object{GJ 2006A}        & 00 27 50.24 & $-$32 33 06.1 & $V$ & 9s &  69 & 2000.57--2010.82 & 10.25 &  7 &  29.49$\pm$2.50 & 0.65$\pm$0.11 &  30.14$\pm$2.50 & 115.0$\pm$0.6 & 109.6$\pm$ 0.55 & 18.1 & \tablenotemark{c}\\
\object{GJ 2006B}        & 00 27 50.36 & $-$32 33 23.9 & $V$ & 9s &  69 & 2000.57--2010.82 & 10.25 &  7 &  31.13$\pm$2.47 & 0.65$\pm$0.11 &  31.78$\pm$2.47 & 115.8$\pm$0.6 & 108.6$\pm$ 0.53 & 17.3 & \tablenotemark{c}\\
\object{SCR 0103-5515ABC} & 01 03 35.63 & $-$55 15 56.2 & $R$ & 6s &  49 & 2007.82--2012.87 &  5.05 &  8 &  20.77$\pm$1.37 & 0.41$\pm$0.07 &  21.18$\pm$1.37 &  89.0$\pm$1.0 & 112.0$\pm$ 1.24 & 19.9 & \\
\object{LP 467-16AB}     & 01 11 25.41 & $+$15 26 21.6 & $R$ & 8s &  79 & 1999.71--2009.57 &  9.86 &  7 &  44.88$\pm$1.77 & 0.91$\pm$0.16 &  45.79$\pm$1.78 & 222.9$\pm$0.6 & 122.7$\pm$ 0.29 & 23.1 & \\
\object{GJ 2022AC}       & 01 24 30.62 & $-$33 55 01.6 &\ldots&\ldots&\ldots&    \ldots    &\ldots &\ldots&     \ldots    &    \ldots     &       \ldots    &     \ldots    &      \ldots     &\ldots& \tablenotemark{d}\\
\object{GJ 2022B}        & 01 24 30.62 & $-$33 55 01.6 & $R$ & 7s &  66 & 1999.62--2011.53 & 11.91 &  7 &  38.40$\pm$2.13 & 0.40$\pm$0.07 &  38.80$\pm$2.13 & 206.0$\pm$0.7 & 127.5$\pm$ 0.36 & 25.2 & \\
\object{LP 993-115}      & 02 45 10.71 & $-$43 44 32.4 & $V$ & 8s &  71 & 1999.62--2012.95 & 13.32 &  7 &  88.10$\pm$1.73 & 1.52$\pm$0.10 &  89.62$\pm$1.73 & 388.5$\pm$0.3 & 175.8$\pm$ 0.06 & 20.5 & \\
\object{LP 993-116AB}    & 02 45 14.32 & $-$43 44 10.6 & $V$ & 8s &  71 & 1999.62--2012.95 & 13.32 &  7 &  82.60$\pm$2.08 & 1.52$\pm$0.10 &  84.12$\pm$2.08 & 367.6$\pm$0.4 & 175.3$\pm$ 0.08 & 20.7 & \\
\object{G 7-34}          & 04 17 18.52 & $+$08 49 22.1 & $R$ & 6s &  72 & 1999.64--2007.83 &  8.19 &  9 &  71.98$\pm$1.26 & 1.29$\pm$0.19 &  73.27$\pm$1.27 & 395.2$\pm$0.7 & 161.2$\pm$ 0.17 & 25.6 & \\
\object{G 39-29AB}       & 04 38 12.59 & $+$28 13 00.0 & $V$ & 5s &  70 & 2000.88--2005.06 &  4.18 &  8 &  76.01$\pm$2.00 & 2.60$\pm$0.40 &  78.61$\pm$2.04 & 403.2$\pm$1.8 & 103.0$\pm$ 0.42 & 24.3 & \\
\object{LP 655-48}       & 04 40 23.28 & $-$05 30 08.1 & $I$ &10s & 101 & 2003.95--2012.89 &  8.94 &  7 & 101.29$\pm$0.71 & 1.32$\pm$0.08 & 102.61$\pm$0.71 & 359.4$\pm$0.2 &  69.2$\pm$ 0.06 & 16.6 & \\
\object{LP 476-207ABC}   & 05 01 58.81 & $+$09 58 58.8 & $V$ & 5s &  64 & 2000.06--2005.06 &  5.00 &  8 &  39.52$\pm$2.11 & 1.15$\pm$0.20 &  40.67$\pm$2.12 & 106.4$\pm$1.4 & 165.4$\pm$ 1.31 & 12.4 & \\
\object{BD-21$^{\circ}$1074BC}&05 06 49.47& $-$21 35 03.8 & $V$ & 7s &  95 & 1999.81--2012.16 & 12.35 &  5 &  48.51$\pm$1.62 & 2.02$\pm$0.12 &  50.53$\pm$1.62 &  50.7$\pm$0.4 & 151.4$\pm$ 0.84 &  4.8 & \tablenotemark{c}\\
\object{BD-21$^{\circ}$1074A} &05 06 49.92& $-$21 35 09.2 & $V$ & 4c &  49 & 2000.06--2012.16 & 12.10 &  5 &  52.54$\pm$2.16 & 2.02$\pm$0.12 &  54.56$\pm$2.16 &  51.3$\pm$0.5 & 111.1$\pm$ 1.06 &  4.5 & \tablenotemark{c}\\
\object{L 449-1AB}       & 05 17 22.91 & $-$35 21 54.7 & $V$ & 6c &  87 & 2007.81--2012.96 &  5.15 &  6 &  83.60$\pm$1.34 & 0.78$\pm$0.12 &  84.38$\pm$1.35 & 280.5$\pm$0.8 & 234.5$\pm$ 0.33 & 15.8 & \tablenotemark{c}\\
\object{SCR 0529-3239}   & 05 29 44.69 & $-$32 39 14.2 & $R$ & 3c &  49 & 2008.85--2011.96 &  3.10 &  6 &  37.08$\pm$1.60 & 1.11$\pm$0.14 &  38.19$\pm$1.61 &  22.4$\pm$1.6 &  82.7$\pm$ 6.37 &  2.8 & \\
\object{SCR 0613-2742AB} & 06 13 13.31 & $-$27 42 05.5 & $V$ & 4c &  77 & 2009.93--2013.10 &  3.17 &  6 &  32.36$\pm$0.99 & 1.68$\pm$0.17 &  34.04$\pm$1.00 &  11.2$\pm$1.0 & 213.3$\pm$10.39 &  1.6 & \tablenotemark{e} \\
\object{L 34-26}         & 07 49 12.71 & $-$76 42 06.6 & $V$ & 8s &  94 & 2006.21--2012.88 &  6.68 &  7 &  92.86$\pm$2.05 & 1.50$\pm$0.50 &  94.36$\pm$2.11 & 225.2$\pm$1.0 & 206.6$\pm$ 0.46 & 11.1 & \tablenotemark{c}\tablenotemark{f} \\
\object{SCR 0757-7114}   & 07 57 32.55 & $-$71 14 53.8 & $V$ & 3c &  41 & 2009.92--2011.96 &  2.04 & 10 &  44.17$\pm$1.96 & 1.08$\pm$0.12 &  45.25$\pm$1.96 & 104.1$\pm$2.5 &  90.5$\pm$ 1.94 & 10.9 & \\
\object{SCR 1012-3124AB} & 10 12 09.08 & $-$31 24 45.2 & $V$ & 3c &  59 & 2010.01--2012.27 &  2.26 &  9 &  17.52$\pm$1.74 & 1.02$\pm$0.12 &  18.54$\pm$1.74 &  70.5$\pm$1.9 & 258.0$\pm$ 2.61 & 18.0 & \\
\object{TWA 8B}          & 11 32 41.17 & $-$26 52 09.0 & $V$ & 5s &  65 & 2000.14--2011.16 & 11.02 &  6 &  19.90$\pm$1.44 & 1.32$\pm$0.12 &  21.22$\pm$1.44 &  75.3$\pm$0.3 & 253.9$\pm$ 0.42 & 16.8 & \\
\object{TWA 8A}          & 11 32 41.25 & $-$26 51 55.9 & $V$ & 5s &  65 & 2000.14--2011.16 & 11.02 &  6 &  20.01$\pm$1.40 & 1.32$\pm$0.12 &  21.33$\pm$1.41 &  76.6$\pm$0.3 & 251.5$\pm$ 0.41 & 17.0 & \\
\object{SCR 1214-2345}   & 12 14 08.67 & $-$23 45 17.0 & $V$ & 4s &  54 & 2010.16--2013.39 &  3.23 & 10 &  90.73$\pm$1.55 & 0.66$\pm$0.09 &  91.39$\pm$1.55 &  99.6$\pm$1.2 &  34.3$\pm$ 1.32 &  5.2 & \\
\object{G 165-8AB}       & 13 31 46.62 & $+$29 16 36.6 & $R$ &10s & 181 & 2000.14--2009.25 &  9.11 &  5 &  53.56$\pm$2.36 & 1.95$\pm$0.31 &  55.51$\pm$2.38 & 260.1$\pm$1.1 & 237.1$\pm$ 0.46 & 22.2 & \\
\object{SCR 1425-4113AB} & 14 25 29.13 & $-$41 13 32.4 & $V$ & 3c &  57 & 2010.16--2012.41 &  2.26 & 11 &  14.38$\pm$0.95 & 0.56$\pm$0.13 &  14.94$\pm$0.96 &  59.4$\pm$1.4 & 224.6$\pm$ 2.62 & 18.8 & \\
\object{GJ 1224}         & 18 07 32.85 & $-$15 57 47.0 & $I$ &10s & 170 & 2003.52--2012.52 &  9.00 &  7 & 125.04$\pm$0.92 & 1.50$\pm$0.50 & 126.54$\pm$1.05 & 702.3$\pm$0.4 & 241.0$\pm$ 0.06 & 26.1 & \tablenotemark{f} \\
\object{G 141-29}        & 18 42 44.99 & $+$13 54 17.1 & $I$ & 7s &  82 & 2003.52--2012.58 &  9.06 &  5 &  88.59$\pm$1.84 & 1.50$\pm$0.50 &  90.09$\pm$1.91 & 360.5$\pm$0.8 & 354.6$\pm$ 0.18 & 18.3 & \tablenotemark{f} \\
\object{SCR 1942-2045}   & 19 42 12.82 & $-$20 45 48.0 & $R$ & 4c &  48 & 2010.66--2013.38 &  2.72 & 10 &  62.37$\pm$1.07 & 1.00$\pm$0.18 &  63.37$\pm$1.09 & 144.7$\pm$1.4 & 183.7$\pm$ 0.80 & 10.8 & \\
\object{2MASS 2009-0113} & 20 09 18.24 & $-$01 13 38.2 & $I$ & 8s &  71 & 2004.73--2013.39 &  8.66 &  9 &  94.00$\pm$1.53 & 1.95$\pm$0.17 &  95.95$\pm$1.54 & 371.1$\pm$0.6 & 187.7$\pm$ 0.16 & 18.3 & \\
\object{SCR 2010-2801AB} & 20 10 00.03 & $-$28 01 41.2 & $R$ & 4s &  57 & 2008.71--2011.62 &  2.91 & 10 &  19.86$\pm$1.32 & 0.99$\pm$0.12 &  20.85$\pm$1.33 &  74.9$\pm$1.2 & 147.5$\pm$ 1.73 & 17.0 & \\
\object{LEHPM2-0783}     & 20 19 49.82 & $-$58 16 43.0 & $I$ & 4c &  58 & 2006.37--2009.63 &  3.26 &  9 &  61.24$\pm$1.02 & 0.69$\pm$0.09 &  61.93$\pm$1.02 & 331.4$\pm$0.8 & 185.4$\pm$ 0.22 & 25.4 & \\
\object{L 755-19}        & 20 28 43.63 & $-$11 28 30.8 & $R$ & 6s &  56 & 2007.82--2012.42 &  4.60 &  6 &  52.17$\pm$1.66 & 1.01$\pm$0.15 &  53.18$\pm$1.67 & 185.2$\pm$1.1 & 119.7$\pm$ 0.69 & 16.5 & \\
\object{SCR 2033-2556}   & 20 33 37.59 & $-$25 56 52.1 & $R$ & 5s &  48 & 2008.71--2012.58 &  3.87 &  8 &  19.67$\pm$1.40 & 1.03$\pm$0.29 &  20.70$\pm$1.43 &  86.3$\pm$1.2 & 142.8$\pm$ 1.59 & 19.8 & \\
\object{SCR 2036-3607}   & 20 36 08.30 & $-$36 07 11.5 & $V$ & 4s &  53 & 2009.62--2012.42 &  2.80 &  7 &  60.67$\pm$1.32 & 1.46$\pm$0.48 &  62.13$\pm$1.40 &  51.4$\pm$1.6 &   7.3$\pm$ 2.81 &  3.9 & \\
\object{GJ 799A}         & 20 41 51.14 & $-$32 26 07.8 & $V$ & 9s & 131 & 2003.52--2012.58 &  9.06 &  7 &  98.10$\pm$1.58 & 2.72$\pm$0.14 & 100.82$\pm$1.59 & 449.9$\pm$0.6 & 149.4$\pm$ 0.14 & 21.2 & \tablenotemark{c}\\
\object{GJ 799B}         & 20 41 51.14 & $-$32 26 07.8 & $V$ & 9s & 131 & 2003.52--2012.58 &  9.06 &  7 & 100.06$\pm$1.63 & 2.72$\pm$0.14 & 102.78$\pm$1.64 & 433.4$\pm$0.6 & 137.2$\pm$ 0.16 & 20.0 & \tablenotemark{c}\\
\object{LHS 3799}        & 22 23 07.00 & $-$17 36 26.1 & $V$ & 9s & 118 & 2003.52--2012.70 &  9.18 &  6 & 137.70$\pm$1.86 & 0.47$\pm$0.14 & 138.17$\pm$1.87 & 769.1$\pm$0.4 & 157.7$\pm$ 0.06 & 26.4 & \tablenotemark{c}\\
\object{GJ 1284AB}       & 23 30 13.45 & $-$20 23 27.4 & $V$ & 8s &  95 & 2003.51--2011.51 &  8.00 &  5 &  66.35$\pm$2.27 & 1.55$\pm$0.29 &  67.90$\pm$2.29 & 363.5$\pm$0.9 & 121.1$\pm$ 0.27 & 25.4 & \tablenotemark{c}\\
\hline
\multicolumn{16}{c}{Previously Published Examples}\\
\hline
\object{LHS 1302}        & 01 51 04.09 & $-$06 07 05.0 & $R$ & 7c & 141 & 1999.75--2005.96 &  6.25 &  6 & 100.14$\pm$1.89 & 0.64$\pm$0.06 & 100.78$\pm$1.89 & 597.1$\pm$0.9 & 115.5$\pm$ 0.17 & 28.1 & \citet{Henry2006} \\
\object{LHS 1358}        & 02 12 54.63 & $+$00 00 16.8 & $R$ & 5s &  58 & 1999.71--2003.86 &  4.15 &  5 &  64.09$\pm$2.07 & 1.18$\pm$0.13 &  65.27$\pm$2.07 & 558.3$\pm$1.3 & 086.1$\pm$ 0.20 & 40.5 & \citet{Riedel2010} \\
\object{G 99-49}         & 06 00 03.51 & $+$02 42 23.6 & $V$ & 7c & 145 & 1999.91--2005.96 &  6.06 &  7 & 189.43$\pm$1.82 & 1.50$\pm$0.50 & 190.93$\pm$1.89 & 312.5$\pm$0.8 &  97.5$\pm$ 0.24 &  7.8 & \citet{Henry2006} \tablenotemark{c}\tablenotemark{f}\\
\object{AP Col}          & 06 04 52.16 & $-$34 33 36.0 & $V$ & 7c & 158 & 2004.74--2011.23 &  6.48 & 14 & 118.26$\pm$0.97 & 0.95$\pm$0.11 & 119.21$\pm$0.98 & 342.0$\pm$0.5 &   4.6$\pm$ 0.13 & 13.6 & \citet{Riedel2011} \tablenotemark{c}\\
\object{G 41-14ABC}      & 08 58 56.33 & $+$08 28 26.0 & $V$ & 7c & 159 & 1999.97--2005.96 &  5.99 &  5 & 145.40$\pm$1.97 & 2.26$\pm$0.22 & 147.66$\pm$1.98 & 502.7$\pm$0.9 & 130.0$\pm$ 0.20 & 16.1 & \citet{Henry2006} \tablenotemark{c}\\
\object{TWA 27AB}        & 12 07 33.46 & $-$39 32 54.0 & $I$ & 3c &  54 & 2005.41--2007.56 &  2.14 &  7 &  17.93$\pm$1.03 & 0.58$\pm$0.05 &  18.51$\pm$1.03 &  66.7$\pm$1.5 & 250.0$\pm$ 2.40 & 17.1 & \citet{Gizis2007} \\
\object{LHS 2729}        & 13 23 38.02 & $-$25 54 45.1 & $R$ & 5s &  56 & 2001.15--2005.09 &  3.94 & 12 &  70.32$\pm$1.52 & 1.16$\pm$0.14 &  71.48$\pm$1.53 & 633.9$\pm$1.3 & 249.8$\pm$ 0.21 & 42.0 & \citet{Riedel2010} \\
\object{LHS 2836}        & 13 59 10.45 & $-$19 50 03.4 & $V$ & 3c & 108 & 2000.14--2004.18 &  4.04 &  8 &  91.22$\pm$0.86 & 1.64$\pm$0.23 &  92.86$\pm$0.89 & 573.4$\pm$1.0 & 252.0$\pm$ 0.17 & 29.3 & \citet{Riedel2010} \\
\object{GJ 1207}         & 16 57 05.73 & $-$04 20 56.3 & $V$ & 7c & 124 & 1999.62--2005.71 &  6.09 & 10 & 113.36$\pm$1.44 & 2.03$\pm$0.44 & 115.39$\pm$1.51 & 608.5$\pm$0.8 & 127.1$\pm$ 0.15 & 25.0 & \citet{Henry2006} \tablenotemark{c}\\
\object{LHS 4016AB}      & 23 48 36.06 & $-$27 39 38.9 & $V$ & 6s &  68 & 2000.87--2009.75 &  8.87 &  6 &  40.75$\pm$1.54 & 0.50$\pm$0.19 &  41.25$\pm$1.55 & 595.3$\pm$0.4 & 246.2$\pm$ 0.08 & 68.4 & \citet{Riedel2010} \\
\hline
\enddata

%\vfil\eject

\tablenotetext{a}{coordinates are epoch and equinox 2000; each
target's coordinates were extracted from 2MASS and then transformed to
epoch 2000 using the proper motions and position angles listed
here.}

\tablenotetext{b}{`Coverage' and `Years' run from the first to last
data point; `Seasons' counts observing semesters where a dataset was
taken, and denotes if coverage was `c'ontinuous (more than one night
of data in all seasons) or `s'cattered.}

\tablenotetext{c}{Astrometric results include new $V$ filter data.}

\tablenotetext{d}{Not using independent astrometry (see $\S$\ref{sec:results})}

\tablenotetext{e}{The astrometric perturbation was incorporated into the
final astrometric fit.}

\tablenotetext{f}{Reference field was reddened, and a generic correction to absolute parallax was adopted.}

\end{deluxetable}
}

\voffset000pt{
\begin{deluxetable}{l|llrc|rrccc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Data used to calculate UVWXYZ\label{tab:kinematicstable}}
\tablehead{
  \colhead{Name}        &
  \colhead{R.A.}        &
  \colhead{Decl.}       &
  \colhead{$\pi$}       &
  \colhead{$\pi$}       &
  \colhead{$\mu_{R.A.\cos{Decl.}}$}  &
  \colhead{$\mu_{Decl.}$} &
  \colhead{$\mu$}        &
  \colhead{R.V.}        &
  \colhead{R.V.}         \\

  \colhead{}                &
  \multicolumn{2}{c}{(J2000$\pm$mas)} &
  \colhead{(mas)}           &
  \colhead{Ref.}            &
  \multicolumn{2}{c}{(mas yr$^{-1}$)} &
  \colhead{Ref.}            &
  \colhead{(km s$^{-1}$)}    &
  \colhead{Ref.}            \\

  \colhead{(1)}             &
  \colhead{(2)}             &
  \colhead{(3)}             &
  \colhead{(4)}             &
  \colhead{(5)}             &
  \colhead{(6)}             &
  \colhead{(7)}             &
  \colhead{(8)}             &
  \colhead{(9)}             &
  \colhead{(10)}            }

\startdata
\hline 
NLTT 372           & 00 08 51.788$\pm$ 70 & $+$20 49 07.86$\pm$ 80 &  11.66$\pm$1.44 & 1       &  $+$120.7$\pm$12.1 &  $-$76.0$\pm$9.4 & 1 & \ldots              & \ldots\\
G 131-26AB         & 00 08 53.922$\pm$ 70 & $+$20 50 25.45$\pm$ 80 &  54.13$\pm$1.35 & 1       &   $-$68.5$\pm$12.1 & $-$243.0$\pm$9.4 & 2 & \ldots              & \ldots\\
SCR 0017-6645      & 00 17 23.524$\pm$ 80 & $-$66 45 12.46$\pm$110 &  25.61$\pm$1.73 & 1       &  $+$102.9$\pm$ 1.0 &  $-$15.0$\pm$1.0 & 2 &  $+$11.4 $\pm$ 0.8  & 12 \\
GJ 2006A           & 00 27 50.242$\pm$ 70 & $-$32 33 06.17$\pm$ 70 &  30.97$\pm$1.76 & 1 1     &   $+$99.2$\pm$ 1.3 &  $-$61.3$\pm$2.6 & 2 &   $+$8.4            & 13 \\
GJ 2006B           & 00 27 50.362$\pm$ 70 & $-$32 33 23.91$\pm$ 70 &  30.97$\pm$1.76 & 1 1     &  $+$117.2$\pm$ 4.1 &  $-$31.5$\pm$5.8 & 2 & \ldots              & \ldots\\
SCR 0103-5515ABC   & 01 03 35.635$\pm$ 60 & $-$55 15 56.19$\pm$ 80 &  21.18$\pm$1.37 & 1       &  $+$100.2$\pm$ 2.0 &  $-$47.0$\pm$2.4 & 2 & \ldots              & \ldots\\
LP 467-16AB        & 01 11 25.412$\pm$ 70 & $+$15 26 21.62$\pm$ 60 &  45.79$\pm$1.78 & 1       &  $+$181.8$\pm$12.1 & $-$120.0$\pm$9.4 & 1 &   $+$4.0 $\pm$ 0.1  & 14 \\
GJ 2022A           & 01 24 27.693$\pm$ 60 & $-$33 55 08.75$\pm$ 60 &  39.50$\pm$1.28 & 1 3     &  $+$163.3$\pm$12.1 & $-$125.0$\pm$9.5 & 1 &  $+$18.4 $\pm$ 1.0  &  3 \\
GJ 2022C           & 01 24 27.692$\pm$ 60 & $-$33 55 08.75$\pm$ 60 &  39.50$\pm$1.28 & 1 3     &  $+$154.8$\pm$12.1 & $-$119.8$\pm$9.5 & 1 &  $+$19.4 $\pm$ 2.7  &  3 \\
GJ 2022B           & 01 24 30.621$\pm$ 60 & $-$33 55 01.64$\pm$ 60 &  39.50$\pm$1.28 & 1 3     &  $+$157.5$\pm$12.1 & $-$125.1$\pm$9.4 & 1 &  $+$18.3 $\pm$ 0.5  &  3 \\
LP 993-115         & 02 45 10.711$\pm$ 70 & $-$43 44 32.37$\pm$ 60 &  87.37$\pm$1.33 & 1 1     &   $+$22.7$\pm$12.1 & $-$387.2$\pm$9.4 & 1 & \ldots              & \ldots\\
LP 993-116AB       & 02 45 14.316$\pm$ 70 & $-$43 44 10.60$\pm$ 60 &  87.37$\pm$1.33 & 1 1     &   $+$24.0$\pm$12.1 & $-$366.1$\pm$9.4 & 1 & \ldots              & \ldots\\
G 7-34             & 04 17 18.521$\pm$ 60 & $+$08 49 22.06$\pm$ 60 &  73.27$\pm$1.27 & 1       &  $+$121.6$\pm$12.1 & $-$373.8$\pm$9.4 & 1 & \ldots              & \ldots\\
G 39-29AB          & 04 38 12.592$\pm$470 & $+$28 13 00.00$\pm$ 80 &  75.03$\pm$1.89 & 1 3     &  $+$386.9$\pm$12.2 &  $-$90.7$\pm$9.5 & 1 &  $+$35.7 $\pm$ 1.2  &  3 \\
LP 655-48          & 04 40 23.282$\pm$ 80 & $-$05 30 08.12$\pm$ 70 & 102.75$\pm$0.69 & 1 3     &  $+$330.2$\pm$12.1 & $+$127.7$\pm$9.4 & 1 &  $+$29.9 $\pm$ 0.2  &  3 \\
LP 476-207ABC      & 05 01 58.810$\pm$ 60 & $+$09 58 58.77$\pm$ 60 &  40.18$\pm$2.07 & 1 5     &   $+$21.0$\pm$12.2 & $-$102.6$\pm$9.5 & 1 &  $+$14.7 $\pm$ 3.7  & 15 \\
BD-21$^{\circ}$1074BC& 05 06 49.472$\pm$ 60 & $-$21 35 03.83$\pm$ 60 &  51.98$\pm$1.30 & 1 1    &   $+$33.1$\pm$ 2.7 &  $-$33.2$\pm$2.0 & 2 &  $+$23.7 $\pm$ 1.7  & 15 \\
BD-21$^{\circ}$1074A & 05 06 49.920$\pm$ 60 & $-$21 35 09.19$\pm$ 60 &  51.98$\pm$1.30 & 1 1    &   $+$52.1$\pm$ 1.7 &  $-$22.3$\pm$1.1 & 2 &  $+$21.2 $\pm$ 0.9  & 15 \\
L 449-1AB          & 05 17 22.908$\pm$ 60 & $-$35 21 54.70$\pm$ 60 &  84.38$\pm$1.35 & 1       &  $-$234.2$\pm$12.1 & $-$162.6$\pm$9.5 & 1 & \ldots              & \ldots\\
SCR 0529-3239      & 05 29 44.686$\pm$ 60 & $-$32 39 14.17$\pm$ 60 &  38.19$\pm$1.61 & 1       &   $+$12.5$\pm$ 0.9 &  $+$13.4$\pm$1.8 & 2 & \ldots              & \ldots\\
SCR 0613-2742AB    & 06 13 13.308$\pm$ 60 & $-$27 42 05.46$\pm$ 60 &  34.04$\pm$1.00 & 1       &   $-$13.1$\pm$ 1.6 &   $-$0.3$\pm$1.3 & 2 &  $+$22.54$\pm$ 1.16 &  1 \\
L 34-26            & 07 49 12.709$\pm$ 60 & $-$76 42 06.60$\pm$ 60 &  94.36$\pm$2.11 & 1       &  $-$102.4$\pm$ 1.1 & $-$191.9$\pm$1.1 & 2 &   $+$0.9            & 16 \\
SCR 0757-7114      & 07 57 32.554$\pm$ 60 & $-$71 14 53.81$\pm$ 70 &  45.25$\pm$1.96 & 1       &   $+$86.7$\pm$ 1.3 &  $+$20.6$\pm$1.3 & 2 & \ldots              & \ldots\\
SCR 1012-3124AB    & 10 12 09.085$\pm$ 60 & $-$31 24 45.20$\pm$ 60 &  18.54$\pm$1.74 & 1       &   $-$74.8$\pm$ 1.1 &   $-$9.4$\pm$1.0 & 2 &  $+$14.69$\pm$ 0.53 & 13 \\
TWA 8B             & 11 32 41.165$\pm$ 70 & $-$26 52 09.04$\pm$ 70 &  21.28$\pm$1.01 & 1 1     &   $-$95.3$\pm$ 2.2 &  $-$28.6$\pm$4.7 & 2 &   $+$8.93$\pm$ 0.27 & 17 \\
TWA 8A             & 11 32 41.247$\pm$ 70 & $-$26 51 55.94$\pm$ 70 &  21.28$\pm$1.01 & 1 1     &   $-$95.3$\pm$ 2.2 &  $-$28.6$\pm$4.7 & 2 &   $+$8.34$\pm$ 0.48 & 17 \\
SCR 1214-2345      & 12 14 08.666$\pm$ 80 & $-$23 45 17.06$\pm$ 70 &  91.39$\pm$1.55 & 1       &   $+$42.4$\pm$ 1.1 &  $+$85.0$\pm$3.4 & 2 & \ldots              & \ldots\\
G 165-8AB          & 13 31 46.620$\pm$ 70 & $+$29 16 36.54$\pm$ 60 &  55.51$\pm$2.38 & 1       &  $-$244.1$\pm$ 4.2 & $-$132.4$\pm$4.8 & 2 &   $-$7.5 $\pm$ 6.5  & 15 \\
SCR 1425-4113AB    & 14 25 29.128$\pm$ 60 & $-$41 13 32.40$\pm$ 60 &  14.94$\pm$0.96 & 1       &   $-$46.8$\pm$ 2.1 &  $-$49.2$\pm$1.7 & 2 &   $-$1.2 $\pm$ 1.3  &  1 \\
GJ 1224            & 18 07 32.853$\pm$ 60 & $-$15 57 47.05$\pm$ 60 & 126.99$\pm$1.01 & 1 4     &  $-$620.3$\pm$12.1 & $-$339.9$\pm$9.4 & 1 &  $-$34.8 $\pm$ 1.7  & 15 \\
G 141-29           & 18 42 44.985$\pm$ 60 & $+$13 54 17.05$\pm$ 70 &  90.18$\pm$1.88 & 1 4     &   $-$39.9$\pm$12.1 & $+$359.2$\pm$9.5 & 1 &  $-$33.2            & 15 \\
SCR 1942-2045      & 19 42 12.818$\pm$ 60 & $-$20 45 47.97$\pm$ 60 &  62.75$\pm$0.90 & 1 3     &   $-$17.2$\pm$ 2.5 & $-$147.9$\pm$2.6 & 2 &   $-$1.7 $\pm$ 0.2  &  3 \\
2MASS 2009-0113    & 20 09 18.242$\pm$ 60 & $-$01 13 38.19$\pm$ 60 &  95.95$\pm$1.54 & 1       &   $-$55.7$\pm$12.1 & $-$367.5$\pm$9.4 & 1 & \ldots              & \ldots\\
SCR 2010-2801AB    & 20 10 00.035$\pm$ 60 & $-$28 01 41.18$\pm$ 60 &  20.85$\pm$1.33 & 1       &   $+$40.7$\pm$ 3.0 &  $-$62.0$\pm$1.7 & 2 & \ldots              & \ldots\\
LEHPM2-0783        & 20 19 49.818$\pm$ 60 & $-$58 16 43.02$\pm$ 60 &  61.93$\pm$1.02 & 1       &   $-$37.2$\pm$12.1 & $-$329.7$\pm$9.5 & 1 & \ldots              & \ldots\\
L 755-19           & 20 28 43.624$\pm$ 60 & $-$11 28 30.82$\pm$ 60 &  53.18$\pm$1.67 & 1       &  $+$155.0$\pm$12.1 &  $-$91.4$\pm$9.5 & 1 & \ldots              & \ldots\\
SCR 2033-2556      & 20 33 37.593$\pm$ 60 & $-$25 56 52.15$\pm$ 60 &  20.70$\pm$1.43 & 1       &   $+$52.8$\pm$ 1.7 &  $-$75.9$\pm$1.3 & 2 & \ldots              & \ldots\\
SCR 2036-3607      & 20 36 08.299$\pm$ 60 & $-$36 07 11.48$\pm$ 60 &  62.13$\pm$1.40 & 1       &    $+$5.4$\pm$ 1.7 &  $+$43.3$\pm$0.9 & 2 &   $+$2              & 16 \\
GJ 799A            & 20 41 51.152$\pm$130 & $-$32 26 08.00$\pm$190 & 101.31$\pm$0.75 &1 1 3 3 4 4&$+$223.2$\pm$12.1 & $-$386.9$\pm$9.4 & 1 &   $-$3.7 $\pm$ 3.0  & 14 \\
GJ 799B            & 20 41 51.161$\pm$130 & $-$32 26 09.98$\pm$190 & 101.31$\pm$0.75 &1 1 3 3 4 4&$+$288.8$\pm$12.1 & $-$317.5$\pm$9.4 & 1 &   $-$2.7 $\pm$ 3.0  & 14 \\
LHS 3799           & 22 23 06.997$\pm$ 60 & $-$17 36 26.12$\pm$ 70 & 137.69$\pm$1.75 & 1 4     &  $+$285.9$\pm$12.1 & $-$711.3$\pm$9.4 & 1 &   $-$2.1 $\pm$ 1.1  & 15 \\
GJ 1284AB          & 23 30 13.447$\pm$ 60 & $-$20 23 27.44$\pm$ 60 &  65.79$\pm$1.86 & 1 5     &  $+$305.3$\pm$12.1 & $-$187.5$\pm$9.5 & 1 &   $-$5.7            & 16 \\
LHS 1302           & 01 51 04.094$\pm$ 80 & $-$06 07 05.07$\pm$ 80 & 100.78$\pm$1.89 & 6       &  $+$531.8$\pm$12.1 & $-$257.9$\pm$9.4 & 6 & \ldots              & \ldots\\
LHS 1358           & 02 12 54.630$\pm$ 60 & $+$00 00 16.81$\pm$ 70 &  65.27$\pm$2.07 & 7       &  $+$551.2$\pm$12.1 &  $+$37.8$\pm$9.5 & 7 & \ldots              & \ldots\\
G 99-49            & 06 00 03.515$\pm$ 60 & $+$02 42 23.63$\pm$ 60 & 190.77$\pm$1.86 & 4 6     &  $+$305.2$\pm$12.1 &  $-$41.7$\pm$9.5 & 6 &  $+$28.7 $\pm$ 0.7  & 15 \\
AP Col             & 06 04 52.157$\pm$ 60 & $-$34 33 35.98$\pm$ 60 & 119.21$\pm$0.98 & 8       &   $+$21.4$\pm$12.1 & $+$341.2$\pm$9.4 & 8 &  $+$22.4 $\pm$ 0.3  &  8 \\
G 41-14ABC         & 08 58 56.332$\pm$ 60 & $+$08 28 26.00$\pm$100 & 147.66$\pm$1.98 & 6       &  $+$371.2$\pm$ 3.5 & $-$323.4$\pm$2.8 & 2 &   $-$6.4 $\pm$19.0  & 15 \\
TWA 27AB           & 12 07 33.463$\pm$ 60 & $-$39 32 54.01$\pm$ 60 &  18.95$\pm$0.37 & 9 10 11 &   $-$68.5$\pm$12.2 &  $-$22.5$\pm$9.5 & 9 &   $+$7.5 $\pm$ 2.0  & 18 \\
LHS 2729           & 13 23 38.020$\pm$ 60 & $-$25 54 45.12$\pm$ 70 &  71.48$\pm$1.53 & 7       &  $-$600.9$\pm$12.1 & $-$218.3$\pm$9.5 & 7 & \ldots              & \ldots\\
LHS 2836           & 13 59 10.422$\pm$ 90 & $-$19 50 03.62$\pm$ 60 &  92.86$\pm$0.89 & 7       &  $-$551.2$\pm$12.1 & $-$177.0$\pm$9.5 & 7 &  $-$15.8            & 15 \\
GJ 1207            & 16 57 05.729$\pm$ 60 & $-$04 20 56.29$\pm$ 60 & 115.26$\pm$1.50 & 4 6     &  $+$479.1$\pm$12.1 & $-$367.1$\pm$9.5 & 6 &   $-$4.2 $\pm$ 1.6  & 15 \\
LHS 4016AB         & 23 48 36.062$\pm$ 60 & $-$27 39 38.87$\pm$ 70 &  41.25$\pm$1.55 & 7       &  $-$551.9$\pm$12.1 & $-$239.8$\pm$9.5 & 7 &  $+$25.3 $\pm$ 0.55 & 19 \\
\hline
\enddata

\tablecomments{References in this table: 1: This paper, 2: UCAC4 \citep{Zacharias2013}, 3: \citet{Shkolnik2012}, 4: YPC \citep{van-Altena1995}, 
5: HIPPARCOS \citep{van-Leeuwen2007}, 6: \citet{Henry2006}, 7: \citet{Riedel2010}, 8: \citet{Riedel2011}, 9: \citet{Gizis2007}
10: \citet{Biller2007}, 11: \citet{Ducourant2008}, 12: \citet{Malo2013}, 13: Malo et al. {\it in preparation},  14: \citet{Montes2001}, 
15: \citet{Gizis2002}, 16: \citet{Torres2006}, 17: \citet{Shkolnik2011}, 18: \citet{Rice2010}, 19: \citet{Shkolnik2010}. 
Parallaxes of multiple components in the same system have been combined, and are represented by duplicate references in the 
parallax column.  All positions and position errors are taken from 2MASS \citep{Skrutskie2006}, and adjusted to epoch 2000.0 
equinox J2000 using the proper motions listed here. }

\end{deluxetable}
}

%\input{checklisttable.tex}
%\clearpage

\thispagestyle{empty}

\voffset-040pt{
\begin{deluxetable}{lrrrr|rrc}
%\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Deblended magnitudes for isochrones\label{tab:isochronetable}}
\tablehead{
  \colhead{Name}            &
  \colhead{$V$}             &
  \colhead{$I$}             &
  \colhead{$J$}             &
  \colhead{$K$}             &
  \colhead{$M_V$}           &
  \colhead{$V-K$}           &
  \colhead{Deblend\tablenotemark{a}}         \\

  \colhead{(1)}             &
  \colhead{(2)}             &
  \colhead{(3)}             &
  \colhead{(4)}             &
  \colhead{(5)}             &
  \colhead{(6)}             &
  \colhead{(7)}             &
  \colhead{(8)}             }
\startdata
\hline 
NLTT 372         & 15.87 & 13.12 & 11.64 & 10.72 & 11.20 &  5.15 & \\
G 131-26A        & 13.94 & 10.98 &  9.40 &  8.81 & 12.61 &  5.13 & $K$\\
G 131-26B        & 14.76 & 11.61 &  9.90 &  9.27 & 13.43 &  5.49 & $K$\\
SCR 0017-6645    & 12.45 & 10.00 &  8.56 &  7.70 &  9.49 &  4.75 & \\
GJ 2006A         & 12.95 & 10.29 &  8.88 &  8.01 & 10.40 &  4.94 & \\
GJ 2006B         & 13.25 & 10.48 &  8.97 &  8.12 & 10.70 &  5.13 & \\
SCR 0103-5515A   & 16.07 & 12.70 & 10.83 &  9.91 & 12.70 &  6.16 & $K$\\
SCR 0103-5515B   & 16.43 & 12.97 & 11.04 & 10.11 & 13.06 &  6.32 & $K$\\
SCR 0103-5515C   & 23.39 & 18.14 & 14.92 & 13.69 & 20.02 &  9.70 & $K$\\
LP 467-16A       & 14.76 & 11.41 &  9.53 &  8.67 & 13.06 &  6.09 & $K$\\
LP 467-16B       & 15.99 & 12.36 & 10.27 &  9.36 & 14.29 &  6.63 & $K$\\
GJ 2022A         & 14.27 & 11.34 &  9.93 &  8.97 & 12.25 &  5.30 & $V$\\
GJ 2022C         & 14.35 & 11.40 &  9.98 &  9.02 & 12.33 &  5.33 & $V$\\
GJ 2022B         & 15.50 & 12.33 & 10.56 &  9.68 & 13.48 &  5.82 & \\
LP 993-115       & 12.38 &  9.61 &  8.14 &  7.27 & 12.09 &  5.11 & \\
LP 993-116A      & 13.02 &  9.58 &  8.49 &  7.63 & 12.73 &  5.39 & $i'$\\
LP 993-116B      & 14.14 & 10.54 &  9.27 &  8.40 & 13.85 &  5.74 & $i'$\\
G 7-34           & 13.84 & 10.75 &  9.03 &  8.18 & 13.16 &  5.66 & \\
G 39-29A         & 13.03 & 10.23 &  8.75 &  7.91 & 12.41 &  5.12 & $K$\\
G 39-29B         & 13.69 & 10.74 &  9.14 &  8.28 & 13.07 &  5.41 & $K$\\
LP 655-48        & 17.79 & 13.36 & 10.66 &  9.55 & 17.85 &  8.24 & \\
LP 476-207A      & 12.46 &  9.75 &  8.30 &  7.48 & 10.48 &  4.98 & SB,$K$\\
LP 476-207B      & 13.56 & 10.41 &  8.65 &  7.76 & 11.58 &  5.80 & $K$\\
LP 476-207C      & 12.46 &  9.75 &  8.30 &  7.48 & 10.48 &  4.98 & SB,$K$\\
BD-21$^{\circ}$1074B& 11.44 &  8.86 &  7.47 &  6.60 & 10.02 &  4.84 & $R$\\
BD-21$^{\circ}$1074C& 12.44 &  9.71 &  8.14 &  7.21 & 11.02 &  5.23 & $R$\\
BD-21$^{\circ}$1074A& 10.41 &  8.25 &  7.05 &  6.12 &  8.99 &  4.29 & \\
L 449-1A         & 12.05 &  9.32 &  7.87 &  7.05 & 11.68 &  5.00 & $R$\\
L 449-1B         & 13.06 & 10.17 &  8.54 &  7.66 & 12.69 &  5.40 & $R$\\
SCR 0529-3239    & 13.79 & 10.80 &  9.22 &  8.32 & 11.70 &  5.47 & \\
SCR 0613-2742A   & 12.78 & 10.07 &  8.57 &  7.72 & 10.44 &  5.06 & $R$\\
SCR 0613-2742B   & 13.41 & 10.60 &  8.98 &  8.11 & 11.07 &  5.30 & $R$\\
L 34-26          & 11.31 &  8.79 &  7.41 &  6.58 & 11.18 &  4.73 & \\
SCR 0757-7114    & 12.45 &  9.77 &  8.32 &  7.42 & 10.73 &  5.03 & \\
SCR 1012-3124A   & 14.25 & 11.25 &  9.59 &  8.74 & 10.59 &  5.51 & $V$\\
SCR 1012-3124B   & 14.28 & 11.27 &  9.61 &  8.75 & 10.62 &  5.53 & $V$\\
TWA 8B           & 15.22 & 11.76 &  9.84 &  9.01 & 11.86 &  6.21 & \\
TWA 8A           & 12.23 &  9.79 &  8.34 &  7.43 &  8.87 &  4.80 & \\
SCR 1214-2345    & 13.96 & 10.78 &  9.07 &  8.23 & 13.80 &  5.73 & \\
G 165-8A         & 12.64 &  9.80 &  8.23 &  7.40 & 11.36 &  5.24 & $K$\\
G 165-8B         & 12.93 & 10.02 &  8.40 &  7.56 & 11.65 &  5.37 & $K$\\
SCR 1425-4113A   & 13.29 & 10.81 &  9.30 &  8.37 &  9.16 &  4.92 & SB\\
SCR 1425-4113B   & 13.29 & 10.81 &  9.30 &  8.37 &  9.16 &  4.92 & SB\\
GJ 1224          & 13.48 & 10.31 &  8.64 &  7.83 & 14.00 &  5.65 & \\
G 141-29         & 12.86 &  9.95 &  8.36 &  7.55 & 12.64 &  5.31 & \\
SCR 1942-2045    & 14.33 & 11.25 &  9.60 &  8.76 & 13.31 &  5.57 & \\
2MASS 2009-0113  & 14.47 & 11.16 &  9.40 &  8.51 & 14.38 &  5.96 & \\
SCR 2010-2801A   & 13.62 & 10.85 &  9.32 &  8.41 & 10.22 &  5.21 & $R$\\
SCR 2010-2801B   & 13.86 & 11.06 &  9.49 &  8.56 & 10.46 &  5.30 & $R$\\
LEHPM2-0783      & 17.17 & 13.03 & 10.66 &  9.72 & 16.13 &  7.46 & \\
L 755-19         & 12.47 &  9.81 &  8.39 &  7.50 & 11.10 &  4.97 & \\
SCR 2033-2556    & 14.87 & 11.57 &  9.71 &  8.88 & 11.45 &  5.99 & \\
SCR 2036-3607    & 11.66 &  9.27 &  8.03 &  7.17 & 10.63 &  4.49 & \\
GJ 799A          & 11.09 &  8.14 &  6.55 &  5.69 & 11.12 &  5.40 & $V$\\
GJ 799B          & 11.13 &  8.17 &  6.57 &  5.71 & 11.16 &  5.42 & $V$\\
LHS 3799         & 13.30 & 10.04 &  8.24 &  7.32 & 13.99 &  5.98 & \\
GJ 1284A         & 11.89 &  9.34 &  7.95 &  7.08 & 10.98 &  4.81 & SB\\
GJ 1284B         & 11.89 &  9.34 &  7.95 &  7.08 & 10.98 &  4.81 & SB\\
LHS 1302         & 14.49 & 11.16 &  9.41 &  8.55 & 14.51 &  5.94 & \\
LHS 1358         & 13.58 & 10.66 &  9.06 &  8.17 & 12.65 &  5.41 & \\
G 99-49          & 11.31 &  8.43 &  6.91 &  6.04 & 12.71 &  5.27 & \\
AP Col           & 12.96 &  9.60 &  7.74 &  6.87 & 13.34 &  6.09 & \\
G 41-14A         & 12.07 &  9.27 &  7.78 &  6.97 & 12.92 &  5.10 & $K$,SB\\
G 41-14B         & 12.07 &  9.27 &  7.78 &  6.97 & 12.92 &  5.10 & $K$,SB\\
G 41-14C         & 12.21 &  9.20 &  7.56 &  6.72 & 13.06 &  5.49 & $K$\\
TWA 27A          & 19.95 & 15.92 & 13.00 & 11.96 & 16.34 &  7.99 & $K$\\
TWA 27B          & 28.91 & 22.74 & 18.33 & 16.94 & 25.30 & 11.97 & $K$\\
LHS 2729         & 12.89 & 10.14 &  8.66 &  7.78 & 12.16 &  5.11 & \\
LHS 2836         & 12.88 &  9.90 &  8.33 &  7.45 & 12.72 &  5.44 & \\
GJ 1207          & 12.25 &  9.43 &  7.97 &  7.12 & 12.56 &  5.13 & \\
LHS 4016A        & 13.09 & 10.65 &  9.34 &  8.50 & 11.17 &  4.59 & SB\\
LHS 4016B        & 13.09 & 10.65 &  9.34 &  8.50 & 11.17 &  4.59 & SB\\
\hline
\enddata

\tablenotetext{a}{Band of known $\Delta$ mag used to deblend the photometry, or SB if system was identified only as a spectroscopic binary.  No entry is given for single stars because deblending is not required.}
%\vfil\eject

\end{deluxetable}
}

\begin{deluxetable}{l|rrccccrrr}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{Photometric and Spectroscopic Properties\label{tab:youngproperties}}
\tablehead{
  \colhead{Name}                  &
  \colhead{$M_V$}                 &
  \colhead{$V-K_S$}               &
  \colhead{$\log{\frac{L_{X}}{L_{bol}}}$}&
  \colhead{$\log{L_{X}}$}         &
  \multicolumn{2}{c}{Variability} &
  \colhead{H-$\alpha$}            &
  \colhead{\ion{Na}{1}}            &
  \colhead{\ion{K}{1}}             \\
 
  \colhead{}                      &
  \colhead{(mag)}                 &
  \colhead{(mag)}                 &
  \colhead{}                      &
  \colhead{(erg $^{-1}$)}         &
  \colhead{filter}                &
  \colhead{(mag)}                 &
  \colhead{EW \AA}                &
  \colhead{Index}                 &
  \colhead{EW \AA}                \\

  \colhead{(1)}                   &
  \colhead{(2)}                   &
  \colhead{(3)}                   &
  \colhead{(4)}                   &
  \colhead{(5)}                   &
  \colhead{(6)}                   &
  \colhead{(7)}                   &
  \colhead{(8)}                   &
  \colhead{(9)}                   &
  \colhead{(10)}                   }

\startdata
\hline
NLTT 372          & 11.20 & 5.15 &($-$2.22)&(29.73)& $V$ & 0.014 &       &      &     \\
G 131-26AB        & 12.19 & 5.51 & $-$3.28 & 28.40 & $V$ & 0.019 &  -3.5 & 1.25 & 2.2 \\
SCR 0017-6645     &  9.49 & 4.75 & $-$3.01 & 29.49 & $V$ & 0.035 &  -4.8 & 1.11 & 0.5 \\
GJ 2006A          & 10.40 & 4.94 &\multirow{2}{*}{$-$2.96} &\multirow{2}{*}{29.50}& $V$ & 0.077 &  -5.6 & 1.13 & 0.6 \\
GJ 2006B          & 10.70 & 5.13 & & & $V$ & 0.036 & -10.0 & 1.15 & 1.1 \\
SCR 0103-5515ABC  & 12.11 & 6.24 &($-$4.57)&(27.40)& $R$ & 0.021 & -14.5 & 1.25 & 3.0 \\
LP 467-16AB       & 12.76 & 6.25 & $-$3.08 & 28.62 & $R$ & 0.019 &  -9.9 & 1.19 & 2.5 \\
GJ 2022AC         & 11.54 & 5.32 & $-$2.70 & 29.08 & $R$ & 0.067 &  -9.4 & 1.23 & 2.1 \\
GJ 2022B          & 13.48 & 5.82 &($-$4.52)&(26.87)& $R$ & 0.016 &  -6.3 & 1.24 & 2.4 \\
LP 993-115A       & 12.09 & 5.11 &($-$5.43)&(26.14)& $V$ & 0.021 &  -1.6 & 1.19 & 1.5 \\
LP 993-115BC      & 12.40 & 5.49 & $-$3.24 & 28.35 & $V$ & 0.015 &  -7.7 & 1.25 & 2.2 \\
G 7-34            & 13.16 & 5.66 & $-$3.09 & 28.24 & $R$ & 0.022 &  -8.4 & 1.19 & 2.0 \\
G 39-29AB         & 11.94 & 5.23 & $-$3.00 & 28.68 & $V$ & 0.015 &  -4.7 & 1.19 & 2.1 \\
LP 655-48         & 17.85 & 8.24 & $-$2.74 & 27.63 & $I$ & 0.013 & -17.8 & 1.35 & 5.0 \\
LP 476-207ABC     &  9.55 & 5.16 & $-$3.11 & 29.50 & $V$ & 0.021 &  -8.9 & 1.14 & 1.1 \\
BD-21$^{\circ}$1074BC&9.66 & 4.97 &\multirow{2}{*}{$-$3.24}&\multirow{2}{*}{29.58}& $V$ & 0.046 &  -5.2 & 1.13 & 0.8 \\
BD-21$^{\circ}$1074A &8.99 & 4.29 & & & $V$ & 0.043 &  -2.0 & 1.10 & 0.7 \\
L 449-1AB         & 11.32 & 5.13 & $-$3.02 & 28.88 & $V$ & 0.024 &  -5.9 & 1.21 & 1.6 \\
SCR 0529-3239     & 11.70 & 5.47 & $-$3.09 & 28.77 & $R$ & 0.014 &  -6.1 & 1.18 & 1.5 \\
SCR 0613-2742AB   &  9.96 & 5.16 & $-$2.95 & 29.50 & $V$ & 0.037 &  -6.0 & 1.10 & 0.8 \\
L 34-26           & 11.18 & 4.73 & $-$3.07 & 28.76 & $V$ & 0.018 &  -4.9 & 1.18 & 1.0 \\
SCR 0757-7114     & 10.73 & 5.03 &($-$5.55)&(26.54)& $V$ & 0.007 &   0.3 & 1.17 & 0.7 \\
SCR 1012-3124AB   &  9.85 & 5.52 &($-$4.84)&(27.76)& $V$ & 0.015 &  -5.7 & 1.08 & 0.6 \\
TWA 8B            & 11.86 & 6.21 &\multirow{2}{*}{$-$2.99}&\multirow{2}{*}{29.86}& $V$ & 0.124 & -13.8 & 1.14 & 1.5 \\
TWA 8A            &  8.87 & 4.80 & & & $V$ & 0.078 &  -9.2 & 1.12 & 0.5 \\
SCR 1214-2345     & 13.76 & 5.73 & $-$3.00 & 28.12 & $V$ & 0.010 &  -7.4 & 1.35 & 3.6 \\
G 165-8AB         & 10.74 & 5.30 & $-$3.16 & 29.02 & $R$ & 0.018 &  -7.3 & 1.17 & 1.3 \\
SCR 1425-4113AB   &  8.41 & 4.92 &($-$5.02)&(27.97)& $V$ & 0.078 &  -7.0 & 1.08 & 0.6 \\
GJ 1224           & 14.00 & 5.65 & $-$3.03 & 27.97 & $I$ & 0.013 &  -4.3 & 1.26 & 3.1 \\
G 141-29          & 12.64 & 5.31 & $-$3.27 & 28.16 & $I$ & 0.013 &  -4.7 & 1.22 & 2.0 \\
SCR 1942-2045     & 13.32 & 5.57 & $-$2.89 & 28.37 & $R$ & 0.019 &  -5.4 & 1.24 & 2.5 \\
2MASS 2009-0113   & 14.38 & 5.96 & $-$3.31 & 27.64 & $I$ & 0.015 &  -5.5 & 1.28 & 3.3 \\
SCR 2010-2801AB   &  9.58 & 5.25 & $-$3.03 & 29.60 & $R$ & 0.012 &  -9.8 & 1.15 & 1.1 \\
LEHPM2-0783       & 16.13 & 7.46 & $-$2.20 & 28.57 & $I$ & 0.025 & -26.6 & 1.34 & 5.6 \\
L 755-19          & 11.10 & 4.97 & $-$3.25 & 28.69 & $R$ & 0.018 &  -5.0 & 1.17 & 1.1 \\
SCR 2033-2556     & 11.45 & 5.99 & $-$3.10 & 29.03 & $R$ & 0.017 & -12.6 & 1.18 & 2.0 \\
SCR 2036-3607     & 10.63 & 4.49 & $-$2.94 & 29.02 & $V$ & 0.021 &  -3.2 & 1.13 & 0.9 \\
GJ 799AB          & 10.39 & 4.67 & $-$2.85 & 29.52 & $V$ & 0.064 & -10.8 & 1.16 & 1.5 \\
LHS 3799          & 13.99 & 5.98 & $-$3.20 & 27.90 & $V$ & 0.014 &  -3.8 & 1.31 & 2.9 \\
GJ 1284AB         & 10.23 & 4.81 & $-$3.23 & 29.00 & $V$ & 0.027 &  -3.7 & 1.17 & 1.0 \\
LHS 1302          & 14.51 & 5.94 & $-$3.32 & 27.58 & $R$ & 0.021 &  -3.6 & 1.27 & 3.1 \\
LHS 1358          & 12.85 & 5.41 & $-$3.23 & 28.22 & $R$ & 0.015 &       &      &     \\
G 99-49           & 12.71 & 5.27 & $-$3.40 & 27.98 & $V$ & 0.017 &  -4.6 & 1.22 & 2.1 \\
AP Col            & 13.34 & 6.09 & $-$2.92 & 28.49 & $V$ & 0.017 & -18.4 & 1.17 & 2.2 \\
G 41-14ABC        & 11.77 & 5.23 & $-$2.94 & 28.81 & $V$ & 0.013 &  -4.0 & 1.22 & 2.0 \\
TWA 27A           & 16.34 & 8.00 &($-$3.30)&(27.58)& $I$ & 0.015 &       &      &     \\
LHS 2729          & 12.16 & 5.11 & $-$3.21 & 28.33 & $R$ & 0.012 &  -3.4 & 1.16 & 1.7 \\
LHS 2836          & 12.72 & 5.44 & $-$3.22 & 28.25 & $V$ & 0.013 &  -3.7 & 1.22 & 2.0 \\
GJ 1207           & 12.56 & 5.13 & $-$3.11 & 28.30 & $V$ & 0.199 &  -4.9 & 1.17 & 1.3 \\
LHS 4016AB        & 10.42 & 4.60 & $-$3.14 & 28.94 & $V$ & 0.014 &  -2.1 & 1.14 & 1.0 \\
\hline
\enddata

\tablecomments{Errors on X-ray values are less than 25\%.  Errors on
  spectroscopic EW measures are roughly 0.2\AA.  Errors on the \ion{Na}{1} index are 
  0.05.  Values in parentheses are upper limits.  Three systems have multiple resolved 
  components within the RASS positional uncertainties, and have combined X-ray luminosities}

\end{deluxetable}

\voffset080pt{
\begin{deluxetable}{l|llr|lc|l|l|l|ll}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Young Star Results\label{tab:youngresults}}
\tablehead{\colhead{Name}                  &
           \multicolumn{3}{c}{Kinematic}   &
           \multicolumn{2}{c}{BANYAN}      &
           \colhead{Isochrone}             &
           \colhead{Gravity}               &
           \colhead{H$\alpha$ age}         &
           \colhead{Association}           &
           \colhead{Other}                 \\

         \colhead{}                        &
         \colhead{Match}                   &
         \colhead{$\gamma$}                &
         \colhead{R.V.}                    &
         \colhead{Match}                   &
         \colhead{Prob (\%)}               &
         \colhead{Range}                   &
         \colhead{Match}                   &
         \colhead{(Gyr)}                   &
         \colhead{}                        &
         \colhead{References}              \\

         \colhead{(1)}                     &
         \colhead{(2)}                     &
         \colhead{(3)}                     &
         \colhead{(4)}                     &
         \colhead{(5)}                     &
         \colhead{(6)}                     &
         \colhead{(7)}                     &
         \colhead{(8)}                     &
         \colhead{(9)}                     &
         \colhead{(10)}                    &
         \colhead{(11)}                    }

\startdata
\hline
NLTT 372          &             &      &         & Field       & 99.9  & ABD--$\beta$Pic & N/A   & N/A    & & \\
G 131-26AB        &             &      &         & Field       & 99.9  &Field--ABD & Old   & $<$4.5 & & \\
SCR 0017-6645     & $\beta$ Pic & 0.24 & $+$11.0 & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$1.6 & $\beta$ Pictoris & \citet{Riedel2012}, \citet{Malo2013} \\
GJ 2006AB         & $\beta$ Pic & 1.86 & $+$11.4\tablenotemark{a} & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$3.0 & $\beta$ Pictoris & \citet{Riedel2012} \\
SCR 0103-5515ABC  & Carina      & 1.68 & $+$14.3\tablenotemark{a} & Tuc-Hor     & 98.9  & TWA--$\beta$Pic & Young & $<$6.0 & Unknown & (\citealt{Delorme2012} Tucana-Horologium)\\
LP 467-16AB       & $\beta$ Pic & 0.46 &  $+$4.0 & $\beta$ Pic & 99.0  &$\beta$Pic--Field& Young & $<$6.0 & $\beta$ Pictoris & \citet{Riedel2012}, \citet{Malo2013} \\
GJ 2022ABC        & AB Dor      & 0.09 & $+$18.4 & AB Dor      & 99.9  & Field     & Young & $<$4.5 & AB Doradus & \citet{Riedel2012}, \citet{Shkolnik2012} \\
LP 993-115ABC     &             &      &         & Field       & 99.9  & Field     & Old   & $<$3.0 & & \\
G 7-34            & AB Dor      & 2.82 & $+$18.0\tablenotemark{a} & AB Dor      & 99.9  & Field     & Young & $<$4.5 & AB Doradus & \citet{Riedel2012} \\
G 39-29AB         &             &      &         & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
LP 655-48         &             &      &         & Field       & 99.9  & Field     & Old   & $<$7.5 & & \\
LP 476-207ABC     & $\beta$ Pic & 0.64 & $+$14.7 & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$2.0 & $\beta$ Pictoris & \citet{Song2003} \\
BD-21$^{\circ}$1074ABC&$\beta$ Pic&0.72 & $+$21.2 & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$1.0 & $\beta$ Pictoris & \citet{Torres2008} \\
L 449-1AB         & Ursa Major  & 1.69 &  $-$2.3\tablenotemark{a} & Field       & 99.9  & Field     & Old   & $<$3.0 & Ursa Major? & \citet{Riedel2012} \\
SCR 0529-3239     & $\beta$ Pic & 2.74 & $+$24.8\tablenotemark{a} & $\beta$ Pic & 99.9  &$\beta$Pic--Field& Young & $<$4.5 & $\beta$ Pictoris & \citet{Riedel2012} \\
SCR 0613-2742AB   & $\beta$ Pic & 0.44 & $+$22.5 & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$4.5 & $\beta$ Pictoris & \citet{Riedel2012}, \citet{Malo2013} \\
L 34-26           & Ursa Major  & 3.87 &  $+$6.7\tablenotemark{a} & Field       & 99.9  & Field     & Old   & $<$2.0 & & \\
SCR 0757-7114     &             &      &         & Field       & 99.9  & $\beta$Pic--ABD & Young?& $>$3.0 & & \\
SCR 1012-3124AB   & TW Hya      & 3.20 & $+$14.7 & TW Hya      & 99.9  & TWA--$\beta$Pic & Young & $<$4.5 & TW Hydra & \citet{Riedel2012} \\
TWA 8AB           & TW Hya      & 3.26 &  $+$8.3 & TW Hya      & 99.9  & TWA       & Young & $<$4.5 & TW Hydra & \citet{Webb1999} \\
SCR 1214-2345     &             &      &         & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
G 165-8AB         & Carina      & 0.06 &  $-$7.5 & Columba     & 74.7  &$\beta$Pic--Field& Young & $<$4.0 & Unknown & \citet{Riedel2012} \\
SCR 1425-4113AB   & $\beta$ Pic & 0.59 &  $-$3.7 & TW Hya      & 75.0  & $>$TWA    & Young & $<$1.6 & TW Hydra? & \citet{Riedel2012} \\
GJ 1224           &             &      &         & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
G 141-29          & Hyades      & 3.68 & $-$38.2\tablenotemark{a} & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
SCR 1942-2045     &             &      &         & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
2MASS 2009-0113   &             &      &         & Field       & 99.9  & Field     & Old   & $<$6.0 & & \\
SCR 2010-2801AB   & $\beta$ Pic & 2.05 & $-$10.0\tablenotemark{a} & $\beta$ Pic & 99.9  & TWA--$\beta$Pic & Young & $<$4.5 & $\beta$ Pictoris & \citet{Riedel2012}, \citet{Malo2013} \\
LEHPM2-0783       &             &      &         & Field       & 99.9  &TWA--Field & Old   & $<$7.5 & & \\
L 755-19          & Argus       & 3.21 & $-$25.4 & Argus       & 99.9  &$\beta$Pic--Field& Old   & $<$2.0 & Argus? & \citet{Riedel2012} \\
SCR 2033-2556     & $\beta$ Pic & 0.75 &  $-$9.1\tablenotemark{a} & $\beta$ Pic & 99.9  & TWA       & Young & $<$6.0 & $\beta$ Pictoris & \citet{Riedel2012}, \citet{Malo2013} \\
SCR 2036-3607     & Ursa Major  & 1.22 & $+$20.9\tablenotemark{a} & Field       & 99.9  & Field     & Young & $<$1.6 &  &  \\
GJ 799AB          & $\beta$ Pic & 0.93 &  $-$3.7 & $\beta$ Pic & 99.9  &$\beta$Pic & Young & $<$4.5 & $\beta$ Pictoris & \citet{Barrado-y-Navascues1999} \\
LHS 3799          &             &     &         & Field       & 94.1  & Field     & Old   & $<$4.5 & & \\
GJ 1284AB         & Columba     & 0.27 &  $-$3.7\tablenotemark{a} & $\beta$ Pic & 51.9  &$\beta$Pic--Field& Old   & $<$2.0 & & \\
LHS 1302          & Columba     & 2.89 & $+$10.2\tablenotemark{a} & Field       & 87.6  & Field     & Old   & $<$6.0 & & \\
LHS 1358          & Hyades      & 1.13 & $+$22.9\tablenotemark{a} & Field       & 99.9  & Field     & N/A   & N/A    & & \\
G 99-49           &             &     &         & Field       & 99.9  & Field     & Old   & $<$3.0 & & (\citealt{Montes2001} Hyades) \\
AP Col            & Argus       & 0.18 & $+$22.4 & Argus       & 99.9  &$\beta$Pic--Field& Young & $<$6.0 & Argus & \citet{Riedel2011} \\
G 41-14ABC        & Ursa Major  & 0.51 &  $-$6.4 & Field       & 99.9  & Field     & Old   & $<$3.0 & & \\
TWA 27AB          & TW Hya      & 0.23 &  $+$7.5 & TW Hya      & 99.9  & TW Hya    & N/A   & N/A    & TW Hydra & \citet{Gizis2002} \\
LHS 2729          &             &     &         & Field       & 99.9  & Field     & Old   & $<$3.0 & & \\
LHS 2836          &             &     &         & Field       & 99.9  & Field     & Old   & $<$4.5 & & \\
GJ 1207           &             &     &         & Field       & 99.9  & Field     & Old   & $<$3.0 & & \\
LHS 4016AB        &             &     &         & Field       & 99.9  & Field     & Old   & $<$1.6 & & \\
\hline
\enddata

\tablenotetext{a}{R.V. is actually a best-fit R.V. from the kinematic fitting.}

\end{deluxetable}
}

\voffset040pt{
\begin{deluxetable}{lrrrrrrrrrrrrr} 
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt} 
\tabletypesize{\scriptsize} 
\tablecaption{Nearby Young Associations\label{tab:associationstable}}
\tablehead{
 \colhead{Name} &
 \colhead{U} &
 \colhead{$\sigma_U$} &
 \colhead{V} &
 \colhead{$\sigma_V$} &
 \colhead{W} &
 \colhead{$\sigma_W$} &
 \colhead{min X} &
 \colhead{max X} &
 \colhead{min Y} &
 \colhead{max Y} &
 \colhead{min Z} &
 \colhead{max Z} &
 \colhead{Age} \\

 \colhead{} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(km s$^{-1}$)} &
 \colhead{(pc)} &
 \colhead{(pc)} &
 \colhead{(pc)} &
 \colhead{(pc)} &
 \colhead{(pc)} &
 \colhead{(pc)} &
 \colhead{(Myr)} \\

 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
 \colhead{(11)} &
 \colhead{(12)} &
 \colhead{(13)} &
 \colhead{(14)} }

\startdata
 $\epsilon$ Cha &-11.0 & 1.2 & -19.9 & 1.2 & -10.4 & 1.6 &  +34 & +60 & -105 & -78 & -44 & -12 & 6\tablenotemark{a} \\
 TW Hya         &-10.5 & 0.9 & -18.0 & 1.5 &  -4.9 & 0.9 &   +2 & +34 &  -61 & -26 & +10 & +27 & 8\tablenotemark{a} \\
 $\beta$ Pic    &-10.1 & 2.1 & -15.9 & 0.8 &  -9.2 & 1.0 &  -32 & +76 &  -33 &  21 & -29 &  -1 & 12\tablenotemark{a} \\
 Octans         &-14.5 & 0.9 &  -3.6 & 1.6 & -11.2 & 1.4 &  -79 &+142 & -138 & -60 & -85 & -38 & 20 \\
 Tuc-Hor        & -9.9 & 1.5 & -20.9 & 0.8 &  -1.4 & 0.9 &  -61 & +43 &  -47 &  -4 & -44 & -30 & 30 \\
 Columba        &-13.2 & 1.3 & -21.8 & 0.8 &  -5.9 & 1.2 & -106 &  +9 & -168 &  +1 & -99 &  +6 & 30 \\
 Carina         &-10.2 & 0.4 & -23.0 & 0.8 &  -4.4 & 1.5 &   -2 & +33 & -154 & -39 & -33 &  +5 & 30 \\
 Argus          &-22.0 & 0.3 & -14.4 & 1.3 &  -5.0 & 1.3 &  -55 & +64 & -154 &  -6 & -67 &  +8 & 50 \\
 AB Dor         & -6.8 & 1.3 & -27.2 & 1.2 & -13.3 & 1.6 &  -94 & +73 & -131 & +58 & -66 & +23 & 125\tablenotemark{b} \\
 Pleiades\tablenotemark{c}& -6.6 & 0.4 & -27.6 & 0.3 & -14.5 & 0.3 & -134 &-108 &+14 &+40 & -66 & -40 & 125\tablenotemark{b} \\
 Castor\tablenotemark{d}&-10.7 & 3.5 & -8.0 & 2.4 & -9.7 & 3.0 & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 200 \\
 UMa\tablenotemark{e} &+14.56& 2.28&+2.81& 1.75& -8.37& 3.42& \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 500 \\
 Hyades\tablenotemark{f}&-41.1 & 2.0 & -19.2 & 2.0 & -1.4 & 2.0 & -53 & -33 & -9.3 &+10.7 &-27.3 &+7.3 & 650 \\
 \hline
\enddata

\tablecomments{All data (unless otherwise specified) from \citet{Torres2008}.}

\tablenotetext{a}{Only these ages are known with any degree of certainty or corroboration.}

\tablenotetext{b}{Age from \citet{Luhman2005}}

\tablenotetext{c}{Dimensions \citet{Soderblom2005}, 13 pc tidal radius
\citet{Adams2001}}

\tablenotetext{d}{\citet{Barrado-y-Navascues1998}}

\tablenotetext{e}{\citet{King2003}}

\tablenotetext{f}{\citet{Roeser2011}}
\end{deluxetable}
}

\begin{deluxetable}{l|rrrrrr}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
%\rotate
\tabletypesize{\scriptsize}
\tablecaption{UVWXYZ kinematics\label{tab:UVWXYZ}}
\tablehead{
  \colhead{Name}            &
  \colhead{U}               &
  \colhead{V}               &
  \colhead{W}               &
  \colhead{X}               &
  \colhead{Y}               &
  \colhead{Z}               \\
 
  \colhead{}                      &
  \colhead{(km s$^{-1}$)}         &
  \colhead{(km s$^{-1}$)}         &
  \colhead{(km s$^{-1}$)}         &
  \colhead{(pc)}                  &
  \colhead{(pc)}                  &
  \colhead{(pc)}                  \\

  \colhead{(1)}                   &
  \colhead{(2)}                   &
  \colhead{(3)}                   &
  \colhead{(4)}                   &
  \colhead{(5)}                   &
  \colhead{(6)}                   &
  \colhead{(7)}                   }

\startdata
\hline
NLTT 372          &       \ldots       &       \ldots       &       \ldots       & $-$21.86$\pm$2.73 & $+$61.00$\pm$7.61 & $-$56.25$\pm$7.01 \\
G 131-26AB        &       \ldots       &       \ldots       &       \ldots       &  $-$4.71$\pm$0.12 & $+$13.13$\pm$0.33 & $-$12.10$\pm$0.30 \\
SCR 0017-6645     & $-$11.30$\pm$ 1.12 & $-$16.71$\pm$ 0.87 &  $-$9.19$\pm$ 0.63 & $+$15.49$\pm$1.05 & $-$19.72$\pm$1.33 & $-$29.92$\pm$2.02 \\
GJ 2006A          &       \ldots       &       \ldots       &       \ldots       &  $+$4.04$\pm$0.23 &  $-$1.10$\pm$0.06 & $-$32.01$\pm$1.80 \\
GJ 2006B          &       \ldots       &       \ldots       &       \ldots       &  $+$4.05$\pm$0.23 &  $-$1.10$\pm$0.06 & $-$32.02$\pm$1.82 \\
SCR 0103-5515ABC  &       \ldots       &       \ldots       &       \ldots       & $+$10.93$\pm$0.70 & $-$19.50$\pm$1.26 & $-$41.64$\pm$2.68 \\
LP 467-16AB       & $-$12.34$\pm$ 1.16 & $-$16.58$\pm$ 1.19 &  $-$9.87$\pm$ 0.72 &  $-$9.55$\pm$0.37 & $+$11.37$\pm$0.44 & $-$16.01$\pm$0.62 \\
GJ 2022A          &  $-$7.71$\pm$ 1.36 & $-$26.52$\pm$ 1.47 & $-$13.93$\pm$ 1.02 &  $-$0.85$\pm$0.03 &  $-$4.24$\pm$0.14 & $-$24.95$\pm$0.81 \\
GJ 2022C          &  $-$6.72$\pm$ 1.36 & $-$25.58$\pm$ 1.51 & $-$15.12$\pm$ 2.67 &  $-$0.85$\pm$0.03 &  $-$4.24$\pm$0.14 & $-$24.95$\pm$0.81 \\
GJ 2022B          &  $-$6.55$\pm$ 1.36 & $-$26.10$\pm$ 1.45 & $-$13.92$\pm$ 0.56 &  $-$0.86$\pm$0.03 &  $-$4.24$\pm$0.14 & $-$24.95$\pm$0.81 \\
LP 993-115        &       \ldots       &       \ldots       &       \ldots       &  $-$1.28$\pm$0.02 &  $-$5.27$\pm$0.08 & $-$10.08$\pm$0.16 \\
LP 993-116AB      &       \ldots       &       \ldots       &       \ldots       &  $-$1.28$\pm$0.02 &  $-$5.27$\pm$0.08 & $-$10.08$\pm$0.15 \\
G 7-34            &       \ldots       &       \ldots       &       \ldots       & $-$11.95$\pm$0.21 &  $-$0.96$\pm$0.02 &  $-$6.52$\pm$0.11 \\
G 39-29A          & $-$40.54$\pm$ 1.19 & $-$14.62$\pm$ 0.84 &  $+$6.88$\pm$ 0.82 & $-$12.89$\pm$0.33 &  $+$1.84$\pm$0.05 &  $-$2.87$\pm$0.07 \\
G 39-29B          & $-$32.71$\pm$ 1.57 & $-$15.74$\pm$ 0.86 &  $+$8.62$\pm$ 0.85 & $-$12.89$\pm$0.33 &  $+$1.84$\pm$0.05 &  $-$2.87$\pm$0.07 \\
LP 655-48         & $-$30.67$\pm$ 0.33 & $-$14.73$\pm$ 0.47 &  $-$1.84$\pm$ 0.47 &  $-$7.69$\pm$0.05 &  $-$3.12$\pm$0.02 &  $-$5.09$\pm$0.03 \\
LP 476-207ABC     & $-$10.12$\pm$ 3.47 & $-$13.55$\pm$ 1.50 &  $-$9.10$\pm$ 1.77 & $-$23.15$\pm$1.19 &  $-$4.30$\pm$0.22 &  $-$8.06$\pm$0.42 \\
BD-21$^{\circ}$1074BC&$-$12.92$\pm$ 1.07& $-$17.06$\pm$ 0.99 & $-$11.06$\pm$ 0.93 & $-$12.01$\pm$0.30 & $-$11.00$\pm$0.28 & $-$10.25$\pm$0.26 \\
BD-21$^{\circ}$1074A &$-$12.37$\pm$ 0.57& $-$16.07$\pm$ 0.54 &  $-$8.06$\pm$ 0.50 & $-$12.01$\pm$0.30 & $-$11.00$\pm$0.28 & $-$10.24$\pm$0.26 \\
L 449-1AB         &       \ldots       &       \ldots       &       \ldots       &  $-$5.07$\pm$0.08 &  $-$8.47$\pm$0.14 &  $-$6.56$\pm$0.11 \\
SCR 0529-3239     &       \ldots       &       \ldots       &       \ldots       & $-$12.41$\pm$0.52 & $-$18.83$\pm$0.79 & $-$13.28$\pm$0.56 \\
SCR 0613-2742AB   & $-$12.43$\pm$ 0.65 & $-$16.42$\pm$ 0.90 &  $-$9.34$\pm$ 0.45 & $-$15.99$\pm$0.47 & $-$22.49$\pm$0.66 & $-$10.07$\pm$0.30 \\
L 34-26           &       \ldots       &       \ldots       &       \ldots       &  $+$3.16$\pm$0.07 &  $-$9.22$\pm$0.21 &  $-$4.16$\pm$0.09 \\
SCR 0757-7114     &       \ldots       &       \ldots       &       \ldots       &  $+$4.91$\pm$0.21 & $-$20.11$\pm$0.87 &  $-$7.74$\pm$0.34 \\
SCR 1012-3124A    & $-$14.59$\pm$ 1.34 & $-$17.80$\pm$ 0.63 &  $-$7.61$\pm$ 1.23 &  $-$2.38$\pm$0.22 & $-$50.55$\pm$4.75 & $+$18.65$\pm$1.75 \\
SCR 1012-3124B    & $-$14.57$\pm$ 1.34 & $-$17.55$\pm$ 0.80 &  $-$7.70$\pm$ 1.24 &  $-$2.38$\pm$0.22 & $-$50.55$\pm$4.75 & $+$18.65$\pm$1.75 \\
TWA 8B            & $-$14.10$\pm$ 0.98 & $-$18.15$\pm$ 0.74 &  $-$6.54$\pm$ 1.01 &  $+$8.21$\pm$0.39 & $-$38.65$\pm$1.84 & $+$25.44$\pm$1.21 \\
TWA 8A            & $-$14.20$\pm$ 0.39 & $-$17.67$\pm$ 1.83 &  $-$6.85$\pm$ 1.03 &  $+$8.21$\pm$0.39 & $-$38.65$\pm$1.83 & $+$25.44$\pm$1.21 \\
SCR 1214-2345     &       \ldots       &       \ldots       &       \ldots       &  $+$3.22$\pm$0.06 &  $-$7.96$\pm$0.14 &  $+$6.79$\pm$0.12 \\
G 165-8AB         & $-$10.17$\pm$ 0.87 & $-$22.38$\pm$ 1.26 &  $-$3.81$\pm$ 6.42 &  $+$1.88$\pm$0.08 &  $+$2.16$\pm$0.09 & $+$17.79$\pm$0.76 \\
SCR 1425-4113AB   & $-$10.95$\pm$ 1.24 & $-$16.35$\pm$ 1.43 &  $-$8.85$\pm$ 0.86 & $+$49.64$\pm$3.19 & $-$39.70$\pm$2.55 & $+$20.97$\pm$1.35 \\
GJ 1224           & $-$28.98$\pm$ 1.65 & $-$30.09$\pm$ 0.57 & $+$12.77$\pm$ 0.45 &  $+$7.64$\pm$0.06 &  $+$1.87$\pm$0.02 &  $+$0.30$\pm$0.01 \\
G 141-29          &       \ldots       &       \ldots       &       \ldots       &  $+$7.84$\pm$0.16 &  $+$7.68$\pm$0.16 &  $+$1.58$\pm$0.03 \\
SCR 1942-2045     &  $+$1.08$\pm$ 0.20 & $-$11.11$\pm$ 0.25 &  $-$2.28$\pm$ 0.20 & $+$14.14$\pm$0.20 &  $+$4.94$\pm$0.07 &  $-$5.50$\pm$0.08 \\
2MASS 2009-0113   &       \ldots       &       \ldots       &       \ldots       &  $+$7.50$\pm$0.13 &  $+$6.51$\pm$0.11 &  $-$3.20$\pm$0.05 \\
SCR 2010-2801AB   &       \ldots       &       \ldots       &       \ldots       & $+$40.83$\pm$2.63 & $+$10.28$\pm$0.66 & $-$22.93$\pm$1.48 \\
LEHPM2-0783       &       \ldots       &       \ldots       &       \ldots       & $+$12.46$\pm$0.21 &  $-$4.76$\pm$0.08 &  $-$9.11$\pm$0.15 \\
L 755-19          &       \ldots       &       \ldots       &       \ldots       & $+$14.02$\pm$0.44 &  $+$9.24$\pm$0.29 &  $-$8.46$\pm$0.27 \\
SCR 2033-2556     &       \ldots       &       \ldots       &       \ldots       & $+$38.49$\pm$2.66 & $+$12.69$\pm$0.88 & $-$26.32$\pm$1.82 \\
SCR 2036-3607     &       \ldots       &       \ldots       &       \ldots       & $+$12.96$\pm$0.29 &  $+$1.45$\pm$0.03 &  $-$9.43$\pm$0.21 \\
GJ 799A           &  $-$7.99$\pm$ 2.40 & $-$17.47$\pm$ 0.65 &  $-$9.01$\pm$ 1.84 &  $+$7.80$\pm$0.06 &  $+$1.54$\pm$0.01 &  $-$5.85$\pm$0.04 \\
GJ 799B           &  $-$9.30$\pm$ 2.40 & $-$13.86$\pm$ 0.65 & $-$11.49$\pm$ 1.84 &  $+$7.80$\pm$0.06 &  $+$1.54$\pm$0.01 &  $-$5.85$\pm$0.04 \\
LHS 3799          &  $-$0.02$\pm$ 0.61 & $-$24.92$\pm$ 0.60 &  $-$8.95$\pm$ 0.94 &  $+$3.20$\pm$0.04 &  $+$2.74$\pm$0.04 &  $-$5.92$\pm$0.08 \\
GJ 1284AB         &       \ldots       &       \ldots       &       \ldots       &  $+$3.40$\pm$0.10 &  $+$3.85$\pm$0.11 & $-$14.31$\pm$0.40 \\
\hline
LHS 1302          &       \ldots       &       \ldots       &       \ldots       &  $-$3.98$\pm$0.08 &  $+$1.48$\pm$0.03 &  $-$8.97$\pm$0.17 \\
LHS 1358          &       \ldots       &       \ldots       &       \ldots       &  $-$8.04$\pm$0.25 &  $+$2.60$\pm$0.08 & $-$12.78$\pm$0.40 \\
G 99-49           & $-$24.82$\pm$ 0.64 & $-$16.29$\pm$ 0.37 &  $+$1.05$\pm$ 0.31 &  $-$4.69$\pm$0.05 &  $-$2.15$\pm$0.02 &  $-$0.92$\pm$0.01 \\
AP Col            & $-$22.00$\pm$ 0.37 & $-$13.46$\pm$ 0.36 &  $-$4.65$\pm$ 0.45 &  $-$3.72$\pm$0.03 &  $-$6.70$\pm$0.06 &  $-$3.41$\pm$0.03 \\
G 41-14ABC        & $+$16.03$\pm$12.28 &  $-$5.62$\pm$10.37 &  $+$1.62$\pm$10.10 &  $-$4.38$\pm$0.06 &  $-$3.70$\pm$0.05 &  $+$3.60$\pm$0.05 \\
TWA 27A           & $-$10.33$\pm$ 2.88 & $-$15.76$\pm$ 2.30 &  $-$5.14$\pm$ 2.35 & $+$19.66$\pm$0.38 & $-$44.60$\pm$0.87 & $+$20.23$\pm$0.40 \\
LHS 2729          &       \ldots       &       \ldots       &       \ldots       &  $+$7.53$\pm$0.16 &  $-$8.38$\pm$0.18 &  $+$8.30$\pm$0.18 \\
LHS 2836          &       \ldots       &       \ldots       &       \ldots       &  $+$6.65$\pm$0.06 &  $-$4.83$\pm$0.05 &  $+$6.96$\pm$0.07 \\
GJ 1207           &  $+$6.19$\pm$ 1.44 &  $-$0.83$\pm$ 0.57 & $-$24.39$\pm$ 0.82 &  $+$7.72$\pm$0.10 &  $+$2.05$\pm$0.03 &  $+$3.38$\pm$0.04 \\
LHS 4016AB        & $+$72.89$\pm$ 2.85 &  $+$4.57$\pm$ 1.15 &  $-$9.44$\pm$ 0.85 &  $+$5.20$\pm$0.20 &  $+$2.66$\pm$0.10 & $-$23.53$\pm$0.88 \\
\hline
\enddata

\tablecomments{Six-dimensional phase space positions for the stars in this sample.}

\end{deluxetable}

%\clearpage

\thispagestyle{empty}

\voffset080pt{
\begin{deluxetable}{llcccrccrcl}
\rotate
\setlength{\tabcolsep}{0.02in}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Multiple Star parameters\label{tab:multiples}}
\tablehead{
  \colhead{Primary}         &
  \colhead{Secondary}       &
  \colhead{Separation}      &
  \colhead{Position Angle}  &
  \colhead{}                &
  \colhead{}                &
  \colhead{}                &
  \colhead{}                &
  \colhead{Period}          &
  \colhead{}                &
  \colhead{Resolving}       \\

  \colhead{Name}            &
  \colhead{Name}            &
  \colhead{(arcsec)}        &
  \colhead{($^{\circ}$)}      &
  \colhead{Ref.}             &
  \colhead{$\Delta mag$}    &
  \colhead{Filter}          &
  \colhead{Ref.}             &
  \colhead{}                &
  \colhead{Ref.}             &
  \colhead{Obs.}            \\

  \colhead{(1)}             &
  \colhead{(2)}             &
  \colhead{(3)}             &
  \colhead{(4)}             &
  \colhead{(5)}             &
  \colhead{(6)}             &
  \colhead{(7)}             &
  \colhead{(8)}             &
  \colhead{(9)}             &
  \colhead{(10)}            &
  \colhead{(11)}            }
\startdata
\hline
G 131-26 A      & G 131-26 B      &  0.111 & 169.9 & 2   & 0.46 & MKO $K_s$         & 2   & $\sim$4 y. & 2                    & AO \\
\hline
GJ 2006 A       & GJ 2006 B       & 17.9   &   4.9 & 1   & 0.46 & Johnson $V$       & 1   & \ldots  & \ldots               & VB \\
\hline
SCR~0103-5515 A & SCR~0103-5515 B &  0.249 &  61.0 & 3\tablenotemark{a}   & 0.20 & 2MASS $K_s$       & 3  & \ldots  & \ldots               & AO \\
SCR~0103-5515 AB& SCR~0103-5515 C &  1.77  & 336.1 & 3   & 4.43 & 2MASS $K_s$       & 3   & \ldots  & \ldots               & AO \\
\hline
LP 467-16 A     & LP 467-16 B     &  0.409 & 147.2 & 2   & 0.69 & MKO $K_s$         & 2   & \ldots  & \ldots               & AO \\ 
\hline
GJ 2022 AC      & GJ 2022 B       & 37.2   &  78.8 & 1\tablenotemark{a} & 1.94 & Johnson $V$       & 1\tablenotemark{a} & \ldots  & \ldots               & VB \\
GJ 2022 A       & GJ 2022 C       &  1.8   & 224.4 & 1   & 0.08 & Johnson $V$       & 1   & \ldots  & \ldots               & VB \\
\hline
LP 993-115      & LP 993-116 AB   & 44.8   &  60.9 & 1\tablenotemark{a} & 0.31 & Johnson $V$       & 1\tablenotemark{a} & \ldots  & \ldots               & VB \\
LP 993-116 A    & LP 993-116 B    &  0.257 & 214.6 & 4   & 0.87 & SDSS $i^{\prime}$  & 4   & \ldots  & \ldots               & LI,PB \\
\hline
G 39-29 A       & G 39-29 B       &  0.87  & 300.6 & 5   & 0.37 & Altair $K_s$      & 5   & \ldots  & \ldots               & AO \\
\hline
LP 476-207 AC   & LP 476-207 B    &  1.0   & 165   & 6   & 1.03 & CIT $K$           & 6    & \ldots  & \ldots               & SP \\
LP 476-207 A    & LP 476-207 C    & \ldots & \ldots& \ldots               & \ldots & \ldots          &   \ldots             & 12 d. & 7  & SB \\
\hline
BD-21$^{\circ}$1074 A& BD-21$^{\circ}$1074 BC&  8.3   & 229.3 & 1\tablenotemark{a} & 0.67 & Johnson $V$       & 1\tablenotemark{a} & \ldots  & \ldots               & VB \\
BD-21$^{\circ}$1074 B& BD-21$^{\circ}$1074 C &  0.760 & 148.2 & 1   & 0.94 & FGS F583W         &  1    & \ldots  & \ldots               & VB,FGS,PB \\
\hline
L 449-1 A       & L 449-1 B       &  0.047 & 332.8 & 1   & 0.95 & FGS F583W         & 1     & $\sim$2.5 y. & 1      & FGS,PB \\
\hline
SCR 0613-2742 A & SCR 0613-2742 B &  0.093 & \ldots\tablenotemark{c}& 1         & 0.59 & FGS F583W         &  1      & $>$4 y. & 1      & FGS,PB,SB \\
\hline
G 41-14 AB      & G 41-14 C       &  0.62  & \ldots& 7\tablenotemark{a}& 0.5  & MKO $K$           & 7 & $\sim$10 y. & 7 & AO \\
G 41-14 A       & G 41-14 B       & \ldots & \ldots& \ldots    & \ldots & \ldots          &   \ldots             & 7.6 d. & 7 & SB \\
\hline
SCR 1012-3124 A & SCR 1012-3124 B &  1     & 270   & 1\tablenotemark{b} & 0.03 & Johnson $V$       & 1\tablenotemark{b} & \ldots  & \ldots               & VB,SB \\
\hline
TWA 8A          & TWA 8B          & 13.1   & 184.7 & 1        & 2.97 & Johnson $V$       & 1      & \ldots  & \ldots               & VB \\
\hline
TWA 27A         & TWA 27B         &  0.778 & 125.8 & 8  & 4.98 & 2MASS $K_s$       & 8  & \ldots  & \ldots               & AO \\
\hline
G 165-8 A       & G 165-8 B       &  0.17  & 253.3 & 2   & 0.16 & MKO $K_s$         & 2   & \ldots  & \ldots               & AO \\
\hline
SCR 1425-4113 A & SCR 1425-4113 B & \ldots & \ldots& \ldots               & \ldots & \ldots          & \ldots               & \ldots & 1   & SB \\ 
\hline
SCR 2010-2801 A & SCR 2010-2801 B &  0.614 & 281.6 & 1        & 0.23 & FGS F583W         & 1      & \ldots  & \ldots               & FGS\\
\hline
GJ 803          & GJ 799 AB       &4681.0  & 212.4 & 1\tablenotemark{a} & 1.71 & Johnson $V$       & 1\tablenotemark{a} & \ldots  & \ldots               & VB \\ 
GJ 799 A        & GJ 799 B        &  2.3   & 156   & 1        & 0.04 & Johnson $V$       & 1      & \ldots  & \ldots               & VB,PB \\
\hline
GJ 1284 A       & GJ 1284 B       & \ldots & \ldots& \ldots               & \ldots & \ldots          &   \ldots             & \ldots  & 9   & SB \\
\hline
LHS 4016 A      & LHS 4016 B      & \ldots & \ldots& \ldots               & \ldots & \ldots          &   \ldots             &$<$20 d. & 10 & SB \\
\hline
\enddata
%\vfil\eject

\tablecomments{VB= Visual Binary.  SB = Spectroscopic Binary.  PB= Astrometric Binary with perturbation in CTIOPI data.  AO= Resolved by AO.  LI= Resolved by Lucky Imaging. SP= Resolved by Speckle Interferometry. FGS= Resolved by FGS Interferometry. References: (1) This work; (2) \citet{Beuzit2004}; (3) \citet{Delorme2013}; (4) \citet{Bergfors2010}; (5) \citet{Daemgen2007}; (6) \citet{Henry1997}; (7) \citet{Delfosse1999}; (8) \citet{Chauvin2004}; (9) \citet{Torres2006}; (10) \citet{Shkolnik2010}}

\tablenotetext{a}{Relative to unresolved components.}

\tablenotetext{b}{Estimate from PSF peaks.}

\tablenotetext{c}{Ambiguous sign on X-axis of solution.}

\end{deluxetable}
}

\begin{deluxetable}{l|ccccccccc}
\setlength{\tabcolsep}{0.04in}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Deblending Ratios\label{tab:deblendingtable}}
\tablehead{
  \colhead{Desired}              &
  \multicolumn{9}{c}{Observed}   \\

  \colhead{}                      &
  \colhead{$\Delta V_J$}                  &
  \colhead{$\Delta R_{KC}$}               &
  \colhead{$\Delta I_{KC}$}               &
  \colhead{$\Delta g'_{APASS}$}           &
  \colhead{$\Delta r'_{APASS}$}           &
  \colhead{$\Delta i'_{APASS}$}           &
  \colhead{$\Delta J_{2MASS}$}            &
  \colhead{$\Delta H_{2MASS}$}            &
  \colhead{$\Delta K_{S 2MASS}$}          }

\startdata
\hline
$\Delta V_J$         & 1.00 & 1.06 & 1.36 & 1.03 & 1.07 & 1.28 & 1.67 & 1.73 & 1.80 \\
$\Delta R_{KC}$      & 0.94 & 1.00 & 1.11 & 1.19 & 1.03 & 1.12 & 1.41 & 1.46 & 1.53 \\
$\Delta I_{KC}$      & 0.74 & 0.90 & 1.00 & 0.97 & 1.03 & 1.10 & 1.26 & 1.31 & 1.37 \\
$\Delta g'_{APASS}$  & 0.97 & 0.84 & 1.03 & 1.00 & 1.04 & 1.24 & 1.38 & 1.38 & 1.43 \\
$\Delta r'_{APASS}$  & 0.93 & 0.97 & 0.97 & 0.96 & 1.00 & 1.18 & 1.32 & 1.31 & 1.36 \\
$\Delta i'_{APASS}$  & 0.78 & 0.89 & 0.91 & 0.81 & 0.85 & 1.00 & 1.11 & 1.10 & 1.14 \\
$\Delta J_{2MASS}$   & 0.60 & 0.71 & 0.79 & 0.72 & 0.76 & 0.90 & 1.00 & 1.03 & 1.07 \\
$\Delta H_{2MASS}$   & 0.58 & 0.68 & 0.76 & 0.72 & 0.76 & 0.91 & 0.97 & 1.00 & 1.04 \\
$\Delta K_{S 2MASS}$ & 0.56 & 0.65 & 0.73 & 0.70 & 0.74 & 0.88 & 0.93 & 0.96 & 1.00 \\
\hline
\enddata

\tablecomments{Deblending ratios, in the sense of $\Delta Y = n \times
  \Delta X$ ($\Delta V_J = 1.80 \Delta K_{s 2MASS}$).  Errors on the
  ratios themselves are $\pm$0.03; residuals of the fits are 0.5. $V_J$ 
  data were taken from \citet{Bessell1990a,Bessell1991}, \citet{Weis1993,Weis1996,Weis1999},
\citet{Koen2002}, and previous papers in this series.  $R_{KC} I_{KC}$ were taken from only 
the Bessell papers.  $g'r'i'$ were taken from APASS DR6.  $JHK_s$ were taken from the 2MASS 
Point Source Catalog \citep{Cutri2003}.  Parallax data 
were taken from the RECONS 25 pc Database, which is being prepared
for publication.}

\end{deluxetable}
